Improving Galileo OSNMA Time To First Authenticated Fix

Galileo is the first global navigation satellite system to authenticate their civilian signals through the Open Service Galileo Message Authentication (OSNMA) protocol. However, OSNMA delays the time to obtain a first position and time fix, the Time To First Authentication Fix (TTFAF). Reducing the TTFAF as much as possible is crucial to integrate the technology seamlessly into the current products. In the cases where the receiver already has cryptographic data available, the so-called hot start mode and focus of this article, the currently available implementations achieve an average TTFAF of around 100 seconds in ideal environments. In this work, we explore the TTFAF optimizations available to general OSNMA capable receivers and to receivers with a tighter time synchronization than the required by the OSNMA guidelines. We dissect the TTFAF process, describe the optimizations, and benchmark them in three distinct scenarios with recorded real data (open-sky, soft urban, and hard urban) and the official OSNMA test vectors. The first block of optimizations centers on extracting as much information as possible from broken sub-frames by processing them at page level and combining redundant data from multiple satellites. The second block of optimizations aims to reconstruct missed navigation data by the intelligent use of fields in the authentication tags belonging to the same sub-frame as the authentication key. Combining both optimization ideas improves the TTFAF substantially for all considered scenarios. We obtain an average TTFAF of 60.9 and 68.8 seconds for the test vectors and the open-sky scenario, respectively, with a lowest TTFAF of 44.0 seconds in both. Likewise, the urban scenarios see a drastic reduction of the average TTFAF between the non-optimized and optimized cases. These optimizations have been made available as part of the open-source OSNMAlib library on GitHub.

==> media/results/configuration_2_satellites_sf.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Test Vectors - Configuration 2},
width=.41\textwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=345543, xmax=347457,
xtick style={color=black},
xlabel={Time of Week (s)},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\ref{config2_tracked_sats} Number of disconnected satellites\\ \ref{config2_OSNMA_tracked_sats} Number of connected satellites},
ymajorgrids,
ymin=0, ymax=57,
ytick style={color=black}
]

\addlegendimage{very thin, blue, mark=*, mark size=1.5, mark options={solid}}
\label{config2_tracked_sats}

\addlegendimage{very thin, green01270, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}}
\label{config2_OSNMA_tracked_sats}

\addplot [very thin, blue, mark=*, mark size=1, mark options={solid}]
table {%
345630 8
345660 8
345690 8
345720 10
345750 10
345780 12
345810 12
345840 13
345870 11
345900 11
345930 10
345960 10
345990 9
346020 10
346050 10
346080 10
346110 10
346140 10
346170 9
346200 9
346230 9
346260 9
346290 9
346320 9
346350 9
346380 9
346410 9
346440 9
346470 9
346500 9
346530 9
346560 10
346590 10
346620 10
346650 9
346680 9
346710 8
346740 8
346770 8
346800 8
346830 8
346860 8
346890 8
346920 8
346950 8
346980 8
347010 8
347040 8
347070 8
347100 8
347130 8
347160 8
347190 8
347220 8
347250 8
347280 8
347310 8
347340 8
347370 8
};
\addplot [very thin, green01270, mark=triangle*, mark size=1, mark options={solid,rotate=180}]
table {%
345630 17
345660 17
345690 17
345720 15
345750 15
345780 13
345810 13
345840 12
345870 14
345900 14
345930 15
345960 15
345990 16
346020 15
346050 15
346080 15
346110 15
346140 15
346170 16
346200 16
346230 16
346260 16
346290 16
346320 16
346350 16
346380 16
346410 16
346440 16
346470 16
346500 16
346530 16
346560 15
346590 15
346620 15
346650 16
346680 16
346710 17
346740 17
346770 17
346800 17
346830 17
346860 17
346890 17
346920 17
346950 17
346980 17
347010 17
347040 17
347070 17
347100 17
347130 17
347160 17
347190 17
347220 17
347250 17
347280 17
347310 17
347340 17
347370 17
};
%\addlegendentry{OSNMA connected}
\end{axis}

\begin{axis}[
%axis y line=right,
width=.41\textwidth,
tick align=outside,
xtick style={draw=none},
%x grid style={darkgray176},
xmin=345543, xmax=347457,
% xtick pos=left,
% xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\ref{conf2_tags_not_connected} Tags for disconnected satellites\\ \ref{conf2_tags_connected} Tags for connected satellites},
ymin=0, ymax=57,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green01270]
table {%
345630 17
345660 17
345690 17
345720 15
345750 15
345780 13
345810 13
345840 12
345870 19
345900 14
345930 18
345960 15
345990 19
346020 15
346050 15
346080 15
346110 15
346140 15
346170 20
346200 16
346230 16
346260 16
346290 16
346320 16
346350 16
346380 16
346410 16
346440 16
346470 16
346500 16
346530 16
346560 15
346590 15
346620 15
346650 19
346680 16
346710 23
346740 17
346770 17
346800 17
346830 17
346860 17
346890 17
346920 17
346950 17
346980 17
347010 17
347040 17
347070 17
347100 17
347130 17
347160 17
347190 17
347220 17
347250 17
347280 17
347310 17
347340 17
347370 17
};\label{conf2_tags_connected}
%\addlegendentry{OSNMA connected}
\addplot [semithick, blue]
table {%
345630 51
345660 51
345690 51
345720 45
345750 45
345780 39
345810 39
345840 36
345870 37
345900 42
345930 42
345960 45
345990 45
346020 45
346050 45
346080 45
346110 45
346140 45
346170 44
346200 48
346230 48
346260 48
346290 48
346320 48
346350 48
346380 48
346410 48
346440 48
346470 48
346500 48
346530 48
346560 45
346590 45
346620 45
346650 45
346680 48
346710 45
346740 51
346770 51
346800 51
346830 51
346860 51
346890 51
346920 51
346950 51
346980 51
347010 51
347040 51
347070 51
347100 51
347130 51
347160 51
347190 51
347220 51
347250 51
347280 51
347310 51
347340 51
347370 51
};\label{conf2_tags_not_connected}
%\addlegendentry{Not OSNMA connected}
\end{axis}

\end{tikzpicture}


==> media/results/open_sky_satellites_sf_zoom.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
width=.41\textwidth,
tick align=outside,
tick pos=left,
title={Septentrio HQ - Open Sky},
x grid style={darkgray176},
xmajorgrids,
xmin=314013, xmax=315927,
xtick style={color=black},
xlabel={Time of Week (s)},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\ref{tracked_sats} Number of disconnected satellites\\ \ref{OSNMA_tracked_sats} Number of connected satellites},
ymajorgrids,
ymin=0, ymax=16,
ytick style={color=black}
]

\addlegendimage{very thin, blue, mark=*, mark size=1.5, mark options={solid}}
\label{tracked_sats}

\addlegendimage{very thin, green01270, mark=triangle*, mark size=1.5, mark options={solid,rotate=180}}
\label{OSNMA_tracked_sats}

\addplot [very thin, blue, mark=*, mark size=1, mark options={solid}]
table {%
314100 4
314130 4
314160 4
314190 4
314220 4
314250 4
314280 4
314310 4
314340 4
314370 4
314400 4
314430 4
314460 4
314490 4
314520 4
314550 4
314580 4
314610 4
314640 4
314670 4
314700 5
314730 5
314760 5
314790 5
314820 5
314850 5
314880 7
314910 6
314940 7
314970 7
315000 8
315030 5
315060 5
315090 5
315120 5
315150 4
315180 4
315210 4
315240 4
315270 4
315300 4
315330 4
315360 4
315390 4
315420 4
315450 4
315480 4
315510 4
315540 4
315570 4
315600 4
315630 4
315660 4
315690 4
315720 4
315750 4
315780 4
315810 4
315840 4
}; %\label{tracked_sats}
%\addlegendentry{Tracked}
\addplot [very thin, green01270, mark=triangle*, mark size=1, mark options={solid,rotate=180}]
table {%
314100 6
314130 6
314160 6
314190 6
314220 6
314250 6
314280 6
314310 6
314340 6
314370 6
314400 6
314430 6
314460 6
314490 6
314520 6
314550 6
314580 6
314610 6
314640 6
314670 6
314700 5
314730 5
314760 5
314790 5
314820 5
314850 5
314880 3
314910 4
314940 3
314970 3
315000 2
315030 5
315060 5
315090 5
315120 5
315150 6
315180 6
315210 6
315240 6
315270 6
315300 6
315330 6
315360 6
315390 6
315420 6
315450 6
315480 6
315510 6
315540 6
315570 6
315600 6
315630 6
315660 6
315690 6
315720 6
315750 6
315780 6
315810 6
315840 6
};%\label{OSNMA_tracked_sats}
%\addlegendentry{OSNMA connected}
\end{axis}

\begin{axis}[
%axis y line*=right,
width=.41\textwidth,
tick align=outside,
xtick style={draw=none},
%x grid style={darkgray176},
xmin=314013, xmax=315927,
%xtick pos=left,
%xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel style={align=center},
ylabel={\ref{tags_not_connected} Tags for disconnected satellites\\ \ref{tags_connected} Tags for connected satellites},
ymin=0, ymax=16,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\addplot [semithick, green01270]
table {%
314100 6
314130 6
314160 6
314190 6
314220 6
314250 6
314280 6
314310 6
314340 6
314370 6
314400 6
314430 6
314460 6
314490 6
314520 6
314550 6
314580 6
314610 6
314640 6
314670 6
314700 5
314730 5
314760 5
314790 5
314820 5
314850 5
314880 3
314910 5
314940 3
314970 3
315000 2
315030 9
315060 5
315090 5
315120 5
315150 8
315180 6
315210 6
315240 6
315270 6
315300 6
315330 6
315360 6
315390 6
315420 6
315450 6
315480 6
315510 6
315540 6
315570 6
315600 6
315630 6
315660 6
315690 6
315720 6
315750 6
315780 6
315810 6
315840 6
};\label{tags_connected}
%\addlegendentry{OSNMA connected}
\addplot [semithick, blue]
table {%
314100 13
314130 12
314160 13
314190 12
314220 13
314250 12
314280 13
314310 12
314340 13
314370 12
314400 13
314430 12
314460 13
314490 12
314520 13
314550 12
314580 13
314610 12
314640 13
314670 12
314700 11
314730 11
314760 11
314790 11
314820 11
314850 11
314880 6
314910 6
314940 6
314970 6
315000 5
315030 8
315060 9
315090 9
315120 12
315150 11
315180 13
315210 12
315240 13
315270 12
315300 13
315330 12
315360 13
315390 12
315420 13
315450 13
315480 13
315510 13
315540 13
315570 13
315600 13
315630 13
315660 13
315690 13
315720 13
315750 13
315780 13
315810 13
315840 13
};\label{tags_not_connected}
%\addlegendentry{Not OSNMA connected}
\end{axis}

\end{tikzpicture}


==> media/results_one_figure/config2_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180]
table {%
70 3.33333333333333
71 6.66666666666667
72 10
73 13.3333333333333
74 16.6666666666667
75 20
76 23.3333333333333
77 26.6666666666667
78 30
79 33.3333333333333
80 36.6666666666667
81 40
82 43.3333333333333
83 46.6666666666667
84 50
85 53.3333333333333
86 56.6666666666667
87 60
88 63.3333333333333
89 66.6666666666667
90 70
91 73.3333333333333
92 76.6666666666667
93 80
94 83.3333333333333
95 86.6666666666667
96 90
97 93.3333333333333
98 96.6666666666667
99 100
};
\addplot [semithick, darkorange25512714]
table {%
68 3.33333333333333
69 6.66666666666667
70 10
71 13.3333333333333
72 16.6666666666667
73 20
74 23.3333333333333
75 26.6666666666667
76 30
77 33.3333333333333
78 36.6666666666667
79 40
80 43.3333333333333
81 46.6666666666667
82 50
83 53.3333333333333
84 56.6666666666667
85 60
86 63.3333333333333
87 66.6666666666667
88 70
89 73.3333333333333
90 76.6666666666667
91 80
92 83.3333333333333
93 86.6666666666667
94 90
95 93.3333333333333
96 96.6666666666667
97 100
};
\addplot [semithick, forestgreen4416044]
table {%
44 1.5
45 3
46 6
47 9
48 12
49 15
50 18
51 21
52 24
53 27
54 30.0555555555556
55 33.1111111111111
56 36.1666666666667
57 39.2222222222222
58 42.2777777777778
59 45.3333333333333
60 48.6666666666667
61 52
62 55.3333333333333
63 58.6666666666667
64 62
65 65.3333333333333
66 68.6666666666667
67 72
68 75.3333333333333
69 78.6666666666667
70 82
71 85.3333333333333
72 88.6666666666667
73 92
74 93.8333333333333
75 95.6666666666667
76 96
77 96.3333333333333
78 96.6666666666667
79 97
80 97.3333333333333
81 97.6666666666667
82 98
83 98.3333333333333
84 98.6111111111111
85 98.8888888888889
86 99.1666666666667
87 99.4444444444444
88 99.7222222222222
89 100
};


==> media/results_one_figure/config2_ttfaf.tex <==
% This file was created with tikzplotlib v0.10.1.
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
345630 70
345660 70
345690 70
345720 70
345750 70
345780 70
345810 70
345840 70
345870 70
345900 70
345930 70
345960 70
345990 70
346020 70
346050 70
346080 70
346110 70
346140 70
346170 70
346200 70
346230 70
346260 70
346290 70
346320 70
346350 70
346380 70
346410 70
346440 70
346470 70
346500 70
346530 70
346560 70
346590 70
346620 70
346650 70
346680 70
346710 70
346740 70
346770 70
346800 70
346830 70
346860 70
346890 70
346920 70
346950 70
346980 70
347010 70
347040 70
347070 70
347100 70
347130 70
347160 70
347190 70
347220 70
347250 70
347280 70
347310 70
347340 70
347370 70
};
\addplot [semithick, steelblue31119180]
table {%
345630 70
345660 70
345690 70
345720 70
345750 70
345780 70
345810 70
345840 70
345870 70
345900 70
345930 70
345960 70
345990 70
346020 70
346050 70
346080 70
346110 70
346140 70
346170 70
346200 70
346230 70
346260 70
346290 70
346320 70
346350 70
346380 70
346410 70
346440 70
346470 70
346500 70
346530 70
346560 70
346590 70
346620 70
346650 70
346680 70
346710 70
346740 70
346770 70
346800 70
346830 70
346860 70
346890 70
346920 70
346950 70
346980 70
347010 70
347040 70
347070 70
347100 70
347130 70
347160 70
347190 70
347220 70
347250 70
347280 70
347310 70
347340 70
347370 70
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
345630 68
345660 68
345690 68
345720 68
345750 68
345780 68
345810 68
345840 68
345870 68
345900 68
345930 68
345960 68
345990 68
346020 68
346050 68
346080 68
346110 68
346140 68
346170 68
346200 68
346230 68
346260 68
346290 68
346320 68
346350 68
346380 68
346410 68
346440 68
346470 68
346500 68
346530 68
346560 68
346590 68
346620 68
346650 68
346680 68
346710 68
346740 68
346770 68
346800 68
346830 68
346860 68
346890 68
346920 68
346950 68
346980 68
347010 68
347040 68
347070 68
347100 68
347130 68
347160 68
347190 68
347220 68
347250 68
347280 68
347310 68
347340 68
347370 68
};
\addplot [semithick, darkorange25512714]
table {%
345630 68
345660 68
345690 68
345720 68
345750 68
345780 68
345810 68
345840 68
345870 68
345900 68
345930 68
345960 68
345990 68
346020 68
346050 68
346080 68
346110 68
346140 68
346170 68
346200 68
346230 68
346260 68
346290 68
346320 68
346350 68
346380 68
346410 68
346440 68
346470 68
346500 68
346530 68
346560 68
346590 68
346620 68
346650 68
346680 68
346710 68
346740 68
346770 68
346800 68
346830 68
346860 68
346890 68
346920 68
346950 68
346980 68
347010 68
347040 68
347070 68
347100 68
347130 68
347160 68
347190 68
347220 68
347250 68
347280 68
347310 68
347340 68
347370 68
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
345630 54
345660 60
345690 46
345720 44
345750 46
345780 44
345810 46
345840 44
345870 46
345900 44
345930 46
345960 44
345990 46
346020 44
346050 46
346080 44
346110 46
346140 44
346170 46
346200 44
346230 60
346260 60
346290 46
346320 44
346350 46
346380 44
346410 46
346440 44
346470 46
346500 44
346530 46
346560 44
346590 46
346620 44
346650 46
346680 44
346710 46
346740 44
346770 46
346800 44
346830 60
346860 60
346890 46
346920 44
346950 46
346980 44
347010 46
347040 44
347070 46
347100 44
347130 46
347160 44
347190 46
347220 44
347250 46
347280 44
347310 46
347340 44
347370 46
};
\addplot [semithick, forestgreen4416044]
table {%
345630 54
345660 60
345690 46
345720 44
345750 46
345780 44
345810 46
345840 44
345870 46
345900 44
345930 46
345960 44
345990 46
346020 44
346050 46
346080 44
346110 46
346140 44
346170 46
346200 44
346230 60
346260 60
346290 46
346320 44
346350 46
346380 44
346410 46
346440 44
346470 46
346500 44
346530 46
346560 44
346590 46
346620 44
346650 46
346680 44
346710 46
346740 44
346770 46
346800 44
346830 60
346860 60
346890 46
346920 44
346950 46
346980 44
347010 46
347040 44
347070 46
347100 44
347130 46
347160 44
347190 46
347220 44
347250 46
347280 44
347310 46
347340 44
347370 46
};

==> media/results_one_figure/open_sky_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180]
table {%
70 3.33333333333333
71 6.66666666666667
72 10
73 13.3333333333333
74 16.6666666666667
75 20
76 23.3333333333333
77 26.6666666666667
78 30
79 33.3333333333333
80 36.6666666666667
81 40
82 43.3333333333333
83 46.6666666666667
84 50
85 53.3333333333333
86 56.6666666666667
87 60
88 63.3333333333333
89 66.6666666666667
90 70
91 73.3333333333333
92 76.6666666666667
93 80
94 83.3333333333333
95 86.6666666666667
96 90
97 93.3333333333333
98 96.6666666666667
99 100
};
\addplot [semithick, darkorange25512714]
table {%
68 3.33333333333333
69 6.66666666666667
70 10
71 13.3333333333333
72 16.6666666666667
73 20
74 23.3333333333333
75 26.6666666666667
76 30
77 33.3333333333333
78 36.6666666666667
79 40
80 43.3333333333333
81 46.6666666666667
82 50
83 53.3333333333333
84 56.6666666666667
85 60
86 63.3333333333333
87 66.6666666666667
88 70
89 73.3333333333333
90 76.6666666666667
91 80
92 83.3333333333333
93 86.6666666666667
94 90
95 93.3333333333333
96 96.6666666666667
97 100
};
\addplot [semithick, forestgreen4416044]
table {%
44 0.5
45 1
46 2.02777777777778
47 3.05555555555556
48 4.08333333333333
49 5.11111111111111
50 6.13888888888889
51 7.16666666666667
52 8.19444444444444
53 9.22222222222222
54 10.8611111111111
55 12.5
56 14.1388888888889
57 15.7777777777778
58 17.4166666666667
59 19.0555555555556
60 22.3888888888889
61 25.7222222222222
62 29.0555555555556
63 32.3888888888889
64 35.7222222222222
65 39.0555555555556
66 42.3888888888889
67 45.7222222222222
68 49.0555555555556
69 52.3888888888889
70 55.7222222222222
71 59.0555555555556
72 62.3888888888889
73 65.7222222222222
74 68.5555555555556
75 71.3888888888889
76 73.6944444444444
77 76
78 78.3055555555556
79 80.6111111111111
80 82.9166666666667
81 85.2222222222222
82 87.5277777777778
83 89.8333333333333
84 91.5277777777778
85 93.2222222222222
86 94.9166666666667
87 96.6111111111111
88 98.3055555555556
89 100
};


==> media/results_one_figure/open_sky_ttfaf.tex <==
% This file was created with tikzplotlib v0.10.1.
\addplot [semithick, steelblue31119180, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
313200 70
313230 70
313260 70
313290 70
313320 70
313350 70
313380 70
313410 70
313440 70
313470 70
313500 70
313530 70
313560 70
313590 70
313620 70
313650 70
313680 70
313710 70
313740 70
313770 70
313800 70
313830 70
313860 70
313890 70
313920 70
313950 70
313980 70
314010 70
314040 70
314070 70
314100 70
314130 70
314160 70
314190 70
314220 70
314250 70
314280 70
314310 70
314340 70
314370 70
314400 70
314430 70
314460 70
314490 70
314520 70
314550 70
314580 70
314610 70
314640 70
314670 70
314700 70
314730 70
314760 70
314790 70
314820 70
314850 70
314880 70
314910 70
314940 70
314970 70
315000 70
315030 70
315060 70
315090 70
315120 70
315150 70
315180 70
315210 70
315240 70
315270 70
315300 70
315330 70
315360 70
315390 70
315420 70
315450 70
315480 70
315510 70
315540 70
315570 70
315600 70
315630 70
315660 70
315690 70
315720 70
315750 70
315780 70
315810 70
315840 70
315870 70
315900 70
315930 70
315960 70
315990 70
316020 70
316050 70
316080 70
316110 70
316140 70
316170 70
316200 70
316230 70
316260 70
316290 70
316320 70
316350 70
316380 70
316410 70
316440 70
316470 70
316500 70
316530 70
316560 70
316590 70
316620 70
316650 70
316680 70
316710 70
316740 70
316770 70
};
\addplot [semithick, steelblue31119180]
table {%
313200 70
313230 70
313260 70
313290 70
313320 70
313350 70
313380 70
313410 70
313440 70
313470 70
313500 70
313530 70
313560 70
313590 70
313620 70
313650 70
313680 70
313710 70
313740 70
313770 70
313800 70
313830 70
313860 70
313890 70
313920 70
313950 70
313980 70
314010 70
314040 70
314070 70
314100 70
314130 70
314160 70
314190 70
314220 70
314250 70
314280 70
314310 70
314340 70
314370 70
314400 70
314430 70
314460 70
314490 70
314520 70
314550 70
314580 70
314610 70
314640 70
314670 70
314700 70
314730 70
314760 70
314790 70
314820 70
314850 70
314880 70
314910 70
314940 70
314970 70
315000 70
315030 70
315060 70
315090 70
315120 70
315150 70
315180 70
315210 70
315240 70
315270 70
315300 70
315330 70
315360 70
315390 70
315420 70
315450 70
315480 70
315510 70
315540 70
315570 70
315600 70
315630 70
315660 70
315690 70
315720 70
315750 70
315780 70
315810 70
315840 70
315870 70
315900 70
315930 70
315960 70
315990 70
316020 70
316050 70
316080 70
316110 70
316140 70
316170 70
316200 70
316230 70
316260 70
316290 70
316320 70
316350 70
316380 70
316410 70
316440 70
316470 70
316500 70
316530 70
316560 70
316590 70
316620 70
316650 70
316680 70
316710 70
316740 70
316770 70
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
313200 68
313230 68
313260 68
313290 68
313320 68
313350 68
313380 68
313410 68
313440 68
313470 68
313500 68
313530 68
313560 68
313590 68
313620 68
313650 68
313680 68
313710 68
313740 68
313770 68
313800 68
313830 68
313860 68
313890 68
313920 68
313950 68
313980 68
314010 68
314040 68
314070 68
314100 68
314130 68
314160 68
314190 68
314220 68
314250 68
314280 68
314310 68
314340 68
314370 68
314400 68
314430 68
314460 68
314490 68
314520 68
314550 68
314580 68
314610 68
314640 68
314670 68
314700 68
314730 68
314760 68
314790 68
314820 68
314850 68
314880 68
314910 68
314940 68
314970 68
315000 68
315030 68
315060 68
315090 68
315120 68
315150 68
315180 68
315210 68
315240 68
315270 68
315300 68
315330 68
315360 68
315390 68
315420 68
315450 68
315480 68
315510 68
315540 68
315570 68
315600 68
315630 68
315660 68
315690 68
315720 68
315750 68
315780 68
315810 68
315840 68
315870 68
315900 68
315930 68
315960 68
315990 68
316020 68
316050 68
316080 68
316110 68
316140 68
316170 68
316200 68
316230 68
316260 68
316290 68
316320 68
316350 68
316380 68
316410 68
316440 68
316470 68
316500 68
316530 68
316560 68
316590 68
316620 68
316650 68
316680 68
316710 68
316740 68
316770 68
};
\addplot [semithick, darkorange25512714]
table {%
313200 68
313230 68
313260 68
313290 68
313320 68
313350 68
313380 68
313410 68
313440 68
313470 68
313500 68
313530 68
313560 68
313590 68
313620 68
313650 68
313680 68
313710 68
313740 68
313770 68
313800 68
313830 68
313860 68
313890 68
313920 68
313950 68
313980 68
314010 68
314040 68
314070 68
314100 68
314130 68
314160 68
314190 68
314220 68
314250 68
314280 68
314310 68
314340 68
314370 68
314400 68
314430 68
314460 68
314490 68
314520 68
314550 68
314580 68
314610 68
314640 68
314670 68
314700 68
314730 68
314760 68
314790 68
314820 68
314850 68
314880 68
314910 68
314940 68
314970 68
315000 68
315030 68
315060 68
315090 68
315120 68
315150 68
315180 68
315210 68
315240 68
315270 68
315300 68
315330 68
315360 68
315390 68
315420 68
315450 68
315480 68
315510 68
315540 68
315570 68
315600 68
315630 68
315660 68
315690 68
315720 68
315750 68
315780 68
315810 68
315840 68
315870 68
315900 68
315930 68
315960 68
315990 68
316020 68
316050 68
316080 68
316110 68
316140 68
316170 68
316200 68
316230 68
316260 68
316290 68
316320 68
316350 68
316380 68
316410 68
316440 68
316470 68
316500 68
316530 68
316560 68
316590 68
316620 68
316650 68
316680 68
316710 68
316740 68
316770 68
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
313200 44
313230 46
313260 44
313290 46
313320 44
313350 46
313380 44
313410 46
313440 44
313470 46
313500 44
313530 46
313560 44
313590 46
313620 44
313650 46
313680 60
313710 54
313740 60
313770 54
313800 60
313830 54
313860 60
313890 60
313920 60
313950 60
313980 60
314010 60
314040 60
314070 60
314100 60
314130 60
314160 60
314190 60
314220 60
314250 60
314280 60
314310 60
314340 44
314370 46
314400 44
314430 46
314460 44
314490 46
314520 44
314550 46
314580 44
314610 46
314640 44
314670 46
314700 60
314730 54
314760 60
314790 54
314820 60
314850 54
314880 60
314910 60
314940 60
314970 60
315000 60
315030 54
315060 60
315090 54
315120 60
315150 60
315180 60
315210 60
315240 60
315270 60
315300 60
315330 60
315360 60
315390 60
315420 60
315450 54
315480 60
315510 54
315540 60
315570 54
315600 60
315630 54
315660 60
315690 54
315720 60
315750 54
315780 60
315810 54
315840 60
315870 54
315900 60
315930 54
315960 60
315990 54
316020 60
316050 54
316080 60
316110 54
316140 60
316170 54
316200 60
316230 54
316260 60
316290 60
316320 60
316350 60
316380 60
316410 60
316440 60
316470 60
316500 44
316530 46
316560 44
316590 46
316620 44
316650 46
316680 44
316710 46
316740 60
316770 46
};
\addplot [semithick, forestgreen4416044]
table {%
313200 44
313230 46
313260 44
313290 46
313320 44
313350 46
313380 44
313410 46
313440 44
313470 46
313500 44
313530 46
313560 44
313590 46
313620 44
313650 46
313680 60
313710 54
313740 60
313770 54
313800 60
313830 54
313860 60
313890 60
313920 60
313950 60
313980 60
314010 60
314040 60
314070 60
314100 60
314130 60
314160 60
314190 60
314220 60
314250 60
314280 60
314310 60
314340 44
314370 46
314400 44
314430 46
314460 44
314490 46
314520 44
314550 46
314580 44
314610 46
314640 44
314670 46
314700 60
314730 54
314760 60
314790 54
314820 60
314850 54
314880 60
314910 60
314940 60
314970 60
315000 60
315030 54
315060 60
315090 54
315120 60
315150 60
315180 60
315210 60
315240 60
315270 60
315300 60
315330 60
315360 60
315390 60
315420 60
315450 54
315480 60
315510 54
315540 60
315570 54
315600 60
315630 54
315660 60
315690 54
315720 60
315750 54
315780 60
315810 54
315840 60
315870 54
315900 60
315930 54
315960 60
315990 54
316020 60
316050 54
316080 60
316110 54
316140 60
316170 54
316200 60
316230 54
316260 60
316290 60
316320 60
316350 60
316380 60
316410 60
316440 60
316470 60
316500 44
316530 46
316560 44
316590 46
316620 44
316650 46
316680 44
316710 46
316740 60
316770 46
};

==> media/results_one_figure/park_eu_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180]
table {%
70 0.0512820512820513
71 0.102564102564103
72 0.153846153846154
73 0.205128205128205
74 0.256410256410256
75 0.307692307692308
76 0.358974358974359
77 0.41025641025641
78 0.461538461538462
79 0.512820512820513
80 0.564102564102564
81 0.615384615384615
82 0.666666666666667
83 0.717948717948718
84 0.769230769230769
85 0.82051282051282
86 0.871794871794872
87 0.923076923076923
88 0.974358974358974
89 1.02564102564103
90 1.07692307692308
91 1.12820512820513
92 1.23076923076923
93 1.33333333333333
94 1.43589743589744
95 1.53846153846154
96 1.64102564102564
97 1.74358974358974
98 1.84615384615385
99 1.94871794871795
100 2.1025641025641
101 2.25641025641026
102 2.41025641025641
103 2.56410256410256
104 2.71794871794872
105 2.87179487179487
106 3.02564102564103
107 3.17948717948718
108 3.33333333333333
109 3.48717948717949
110 3.64102564102564
111 3.7948717948718
112 3.94871794871795
113 4.1025641025641
114 4.25641025641026
115 4.41025641025641
116 4.56410256410256
117 4.71794871794872
118 4.87179487179487
119 5.02564102564103
120 5.17948717948718
121 5.33333333333333
122 5.48717948717949
123 5.64102564102564
124 5.79487179487179
125 5.94871794871795
126 6.1025641025641
127 6.25641025641026
128 6.41025641025641
129 6.56410256410256
130 6.97435897435897
131 7.38461538461539
132 7.7948717948718
133 8.2051282051282
134 8.61538461538461
135 9.02564102564103
136 9.43589743589744
137 9.84615384615385
138 10.2564102564103
139 10.6666666666667
140 11.0769230769231
141 11.4871794871795
142 11.8974358974359
143 12.3076923076923
144 12.7179487179487
145 13.1282051282051
146 13.5384615384615
147 13.9487179487179
148 14.3589743589744
149 14.7692307692308
150 15.1794871794872
151 15.5897435897436
152 15.9487179487179
153 16.3076923076923
154 16.6666666666667
155 17.025641025641
156 17.3846153846154
157 17.7435897435897
158 18.1538461538462
159 18.5641025641026
160 18.974358974359
161 19.3846153846154
162 19.7948717948718
163 20.2051282051282
164 20.6153846153846
165 21.025641025641
166 21.4358974358974
167 21.8461538461538
168 22.2564102564103
169 22.6666666666667
170 23.0769230769231
171 23.4871794871795
172 23.8974358974359
173 24.3076923076923
174 24.7179487179487
175 25.1282051282051
176 25.5384615384615
177 25.9487179487179
178 26.3589743589744
179 26.7692307692308
180 27.1794871794872
181 27.5897435897436
182 28
183 28.4102564102564
184 28.8205128205128
185 29.2307692307692
186 29.6410256410256
187 30.0512820512821
188 30.4615384615385
189 30.8717948717949
190 31.1282051282051
191 31.3846153846154
192 31.6410256410256
193 31.8974358974359
194 32.1538461538462
195 32.4102564102564
196 32.6666666666667
197 32.9230769230769
198 33.1794871794872
199 33.4358974358974
200 33.6923076923077
201 33.9487179487179
202 34.2051282051282
203 34.4615384615385
204 34.7179487179487
205 34.974358974359
206 35.2307692307692
207 35.4871794871795
208 35.7435897435897
209 36
210 36.2564102564103
211 36.5128205128205
212 36.7692307692308
213 37.025641025641
214 37.2820512820513
215 37.5384615384615
216 37.7948717948718
217 38.0512820512821
218 38.3076923076923
219 38.5641025641026
220 38.8205128205128
221 39.0769230769231
222 39.3333333333333
223 39.5897435897436
224 39.8461538461538
225 40.1025641025641
226 40.3589743589744
227 40.6153846153846
228 40.8717948717949
229 41.1282051282051
230 41.3846153846154
231 41.6410256410256
232 41.8974358974359
233 42.1538461538462
234 42.4102564102564
235 42.6666666666667
236 42.9230769230769
237 43.1794871794872
238 43.4358974358974
239 43.6923076923077
240 43.9487179487179
241 44.2051282051282
242 44.4615384615385
243 44.7179487179487
244 44.974358974359
245 45.2307692307692
246 45.4871794871795
247 45.7435897435897
248 46
249 46.2564102564103
250 46.5128205128205
251 46.7692307692308
252 47.025641025641
253 47.2820512820513
254 47.5384615384615
255 47.7948717948718
256 48.0512820512821
257 48.3076923076923
258 48.5641025641026
259 48.8205128205128
260 49.0769230769231
261 49.3333333333333
262 49.5897435897436
263 49.8461538461538
264 50.1025641025641
265 50.3589743589744
266 50.6153846153846
267 50.8717948717949
268 51.1282051282051
269 51.3846153846154
270 51.6410256410256
271 51.8974358974359
272 52.1538461538462
273 52.4102564102564
274 52.6666666666667
275 52.9230769230769
276 53.1794871794872
277 53.4358974358974
278 53.6923076923077
279 53.9487179487179
280 54.1538461538462
281 54.3589743589744
282 54.5641025641026
283 54.7692307692308
284 54.974358974359
285 55.1794871794872
286 55.3846153846154
287 55.5897435897436
288 55.7948717948718
289 56
290 56.2051282051282
291 56.4102564102564
292 56.6153846153846
293 56.8205128205128
294 57.025641025641
295 57.2307692307692
296 57.4358974358974
297 57.6410256410256
298 57.8974358974359
299 58.1538461538462
300 58.4615384615385
301 58.7692307692308
302 59.0769230769231
303 59.3846153846154
304 59.6923076923077
305 60
306 60.3076923076923
307 60.6153846153846
308 60.9230769230769
309 61.2307692307692
310 61.5897435897436
311 61.9487179487179
312 62.3076923076923
313 62.6666666666667
314 63.025641025641
315 63.3846153846154
316 63.7435897435897
317 64.1025641025641
318 64.4615384615385
319 64.8205128205128
320 65.1794871794872
321 65.5384615384615
322 65.8974358974359
323 66.2564102564103
324 66.6153846153846
325 66.974358974359
326 67.3333333333333
327 67.6923076923077
328 68.1025641025641
329 68.5128205128205
330 68.8717948717949
331 69.2307692307692
332 69.5897435897436
333 69.948717948718
334 70.3076923076923
335 70.6666666666667
336 71.025641025641
337 71.3846153846154
338 71.7435897435897
339 72.1025641025641
340 72.4102564102564
341 72.7179487179487
342 73.025641025641
343 73.3333333333333
344 73.6410256410256
345 73.9487179487179
346 74.2564102564102
347 74.5641025641026
348 74.8717948717949
349 75.1794871794872
350 75.4871794871795
351 75.7948717948718
352 76.1025641025641
353 76.4102564102564
354 76.7179487179487
355 77.025641025641
356 77.3333333333333
357 77.6410256410256
358 77.8974358974359
359 78.1538461538461
360 78.4102564102564
361 78.6666666666667
362 78.9230769230769
363 79.1794871794872
364 79.4358974358974
365 79.6923076923077
366 79.948717948718
367 80.2051282051282
368 80.4615384615385
369 80.7179487179487
370 80.974358974359
371 81.2307692307692
372 81.4871794871795
373 81.7435897435897
374 82
375 82.2564102564103
376 82.5128205128205
377 82.7692307692308
378 83.025641025641
379 83.2820512820513
380 83.5384615384615
381 83.7948717948718
382 84.051282051282
383 84.3076923076923
384 84.5641025641026
385 84.8205128205128
386 85.0769230769231
387 85.3333333333333
388 85.5897435897436
389 85.8461538461539
390 86.1025641025641
391 86.3589743589744
392 86.6153846153846
393 86.8717948717949
394 87.1282051282051
395 87.3846153846154
396 87.6410256410256
397 87.8974358974359
398 88.1538461538461
399 88.4102564102564
400 88.6666666666667
401 88.9230769230769
402 89.1794871794872
403 89.4358974358974
404 89.6923076923077
405 89.948717948718
406 90.2051282051282
407 90.4615384615385
408 90.7179487179487
409 90.974358974359
410 91.2307692307692
411 91.4871794871795
412 91.7435897435898
413 92
414 92.2564102564103
415 92.5128205128205
416 92.7692307692308
417 93.025641025641
418 93.2307692307692
419 93.4358974358974
420 93.6410256410256
421 93.8461538461538
422 94.051282051282
423 94.2564102564103
424 94.4615384615385
425 94.6666666666667
426 94.8717948717949
427 95.0769230769231
428 95.3333333333333
429 95.5897435897436
430 95.7435897435897
431 95.8974358974359
432 96.051282051282
433 96.2051282051282
434 96.3589743589744
435 96.5128205128205
436 96.6666666666667
437 96.8205128205128
438 96.974358974359
439 97.1282051282051
440 97.2820512820513
441 97.4358974358974
442 97.5897435897436
443 97.7435897435897
444 97.8974358974359
445 98.0512820512821
446 98.2051282051282
447 98.3589743589744
448 98.5128205128205
449 98.6666666666667
450 98.8205128205128
451 98.974358974359
452 99.1282051282051
453 99.2820512820513
454 99.4358974358974
455 99.5897435897436
456 99.7435897435898
457 99.8974358974359
458 99.9487179487179
459 100
};
\addplot [semithick, darkorange25512714]
table {%
68 0.512820512820513
69 1.02564102564103
70 2.05128205128205
71 3.07692307692308
72 4.1025641025641
73 5.12820512820513
74 6.15384615384615
75 7.17948717948718
76 8.2051282051282
77 9.23076923076923
78 10.2564102564103
79 11.2820512820513
80 12.3076923076923
81 13.3333333333333
82 14.3589743589744
83 15.3846153846154
84 16.4102564102564
85 17.4358974358974
86 18.4615384615385
87 19.4871794871795
88 20.5641025641026
89 21.6410256410256
90 22.7692307692308
91 23.8974358974359
92 25.0769230769231
93 26.2564102564103
94 27.4358974358974
95 28.6153846153846
96 29.7948717948718
97 30.974358974359
98 31.8974358974359
99 32.8205128205128
100 33.5897435897436
101 34.3589743589744
102 35.1282051282051
103 35.8974358974359
104 36.6666666666667
105 37.4358974358974
106 38.2051282051282
107 38.974358974359
108 39.7435897435897
109 40.5128205128205
110 41.2820512820513
111 42.0512820512821
112 42.8205128205128
113 43.5897435897436
114 44.3589743589744
115 45.1282051282051
116 45.8974358974359
117 46.6666666666667
118 47.4358974358974
119 48.2051282051282
120 48.9230769230769
121 49.6410256410256
122 50.3076923076923
123 50.974358974359
124 51.6410256410256
125 52.3076923076923
126 52.974358974359
127 53.6410256410256
128 54.1538461538462
129 54.6666666666667
130 55.1282051282051
131 55.5897435897436
132 56.051282051282
133 56.5128205128205
134 56.974358974359
135 57.4358974358974
136 57.8974358974359
137 58.3589743589744
138 58.8205128205128
139 59.2820512820513
140 59.7435897435897
141 60.2051282051282
142 60.6666666666667
143 61.1282051282051
144 61.5897435897436
145 62.0512820512821
146 62.5128205128205
147 62.974358974359
148 63.3846153846154
149 63.7948717948718
150 64.2051282051282
151 64.6153846153846
152 65.025641025641
153 65.4358974358974
154 65.8461538461538
155 66.2564102564103
156 66.6666666666667
157 67.0769230769231
158 67.5384615384615
159 68
160 68.2564102564103
161 68.5128205128205
162 68.7692307692308
163 69.025641025641
164 69.2820512820513
165 69.5384615384615
166 69.7948717948718
167 70.051282051282
168 70.3076923076923
169 70.5641025641026
170 70.8205128205128
171 71.0769230769231
172 71.3333333333333
173 71.5897435897436
174 71.8461538461539
175 72.1025641025641
176 72.3589743589744
177 72.6153846153846
178 72.8717948717949
179 73.1282051282051
180 73.3846153846154
181 73.6410256410256
182 73.8974358974359
183 74.1538461538462
184 74.4102564102564
185 74.6666666666667
186 74.9230769230769
187 75.1794871794872
188 75.3846153846154
189 75.5897435897436
190 75.7435897435898
191 75.8974358974359
192 76.0512820512821
193 76.2051282051282
194 76.3589743589744
195 76.5128205128205
196 76.6666666666667
197 76.8205128205128
198 76.974358974359
199 77.1282051282051
200 77.2820512820513
201 77.4358974358974
202 77.5897435897436
203 77.7435897435898
204 77.8974358974359
205 78.0512820512821
206 78.2051282051282
207 78.3589743589744
208 78.5128205128205
209 78.6666666666667
210 78.8205128205128
211 78.974358974359
212 79.1282051282051
213 79.2820512820513
214 79.4358974358974
215 79.5897435897436
216 79.7435897435898
217 79.8974358974359
218 80.051282051282
219 80.2051282051282
220 80.3589743589744
221 80.5128205128205
222 80.6666666666667
223 80.8205128205128
224 80.974358974359
225 81.1282051282051
226 81.2820512820513
227 81.4358974358974
228 81.5897435897436
229 81.7435897435897
230 81.8974358974359
231 82.051282051282
232 82.2051282051282
233 82.3589743589744
234 82.5128205128205
235 82.6666666666667
236 82.8205128205128
237 82.974358974359
238 83.1282051282051
239 83.2820512820513
240 83.4358974358974
241 83.5897435897436
242 83.7435897435897
243 83.8974358974359
244 84.051282051282
245 84.2051282051282
246 84.3589743589744
247 84.5128205128205
248 84.6666666666667
249 84.8205128205128
250 84.974358974359
251 85.1282051282051
252 85.2820512820513
253 85.4358974358974
254 85.5897435897436
255 85.7435897435897
256 85.8974358974359
257 86.0512820512821
258 86.2051282051282
259 86.3589743589744
260 86.5128205128205
261 86.6666666666667
262 86.8205128205128
263 86.974358974359
264 87.1282051282051
265 87.2820512820513
266 87.4358974358974
267 87.5897435897436
268 87.7435897435898
269 87.8974358974359
270 88.0512820512821
271 88.2051282051282
272 88.3589743589744
273 88.5128205128205
274 88.6666666666667
275 88.8205128205128
276 88.974358974359
277 89.1282051282051
278 89.3333333333333
279 89.5384615384615
280 89.6923076923077
281 89.8461538461538
282 90
283 90.1538461538461
284 90.3076923076923
285 90.4615384615385
286 90.6153846153846
287 90.7692307692308
288 90.9230769230769
289 91.0769230769231
290 91.2307692307692
291 91.3846153846154
292 91.5384615384615
293 91.6923076923077
294 91.8461538461538
295 92
296 92.1538461538461
297 92.3076923076923
298 92.4615384615385
299 92.6153846153846
300 92.7692307692308
301 92.9230769230769
302 93.0769230769231
303 93.2307692307692
304 93.3846153846154
305 93.5384615384615
306 93.6923076923077
307 93.8461538461538
308 93.948717948718
309 94.051282051282
310 94.1538461538462
311 94.2564102564103
312 94.3589743589744
313 94.4615384615385
314 94.5641025641026
315 94.6666666666667
316 94.7692307692308
317 94.8717948717949
318 94.974358974359
319 95.0769230769231
320 95.1794871794872
321 95.2820512820513
322 95.3846153846154
323 95.4871794871795
324 95.5897435897436
325 95.6923076923077
326 95.7948717948718
327 95.8974358974359
328 96
329 96.1025641025641
330 96.2051282051282
331 96.3076923076923
332 96.4102564102564
333 96.5128205128205
334 96.6153846153846
335 96.7179487179487
336 96.8205128205128
337 96.9230769230769
338 97.025641025641
339 97.1282051282051
340 97.2307692307692
341 97.3333333333333
342 97.4358974358974
343 97.5384615384615
344 97.6410256410256
345 97.7435897435897
346 97.8461538461539
347 97.9487179487179
348 98.0512820512821
349 98.1538461538462
350 98.2564102564102
351 98.3589743589744
352 98.4615384615385
353 98.5641025641026
354 98.6666666666667
355 98.7692307692308
356 98.8717948717949
357 98.974358974359
358 99.0769230769231
359 99.1794871794872
360 99.2820512820513
361 99.3846153846154
362 99.4871794871795
363 99.5897435897436
364 99.6923076923077
365 99.7948717948718
366 99.8974358974359
367 100
};
\addplot [semithick, forestgreen4416044]
table {%
60 0.205128205128205
61 0.41025641025641
62 0.615384615384615
63 0.82051282051282
64 1.02564102564103
65 1.23076923076923
66 1.43589743589744
67 1.64102564102564
68 2.30769230769231
69 2.97435897435897
70 4.1025641025641
71 5.23076923076923
72 6.35897435897436
73 7.48717948717949
74 8.61538461538461
75 9.74358974358974
76 10.8717948717949
77 12
78 13.1282051282051
79 14.2564102564103
80 15.3846153846154
81 16.5128205128205
82 17.6410256410256
83 18.7692307692308
84 19.8974358974359
85 21.025641025641
86 22.1538461538462
87 23.2820512820513
88 24.4102564102564
89 25.5384615384615
90 26.5128205128205
91 27.4871794871795
92 28.5128205128205
93 29.5384615384615
94 30.5641025641026
95 31.5897435897436
96 32.6153846153846
97 33.6410256410256
98 34.4615384615385
99 35.2820512820513
100 36
101 36.7179487179487
102 37.4358974358974
103 38.1538461538462
104 38.8717948717949
105 39.5897435897436
106 40.3076923076923
107 41.025641025641
108 41.7435897435897
109 42.4615384615385
110 43.1794871794872
111 43.8974358974359
112 44.6153846153846
113 45.3333333333333
114 46.0512820512821
115 46.7692307692308
116 47.4871794871795
117 48.2051282051282
118 48.974358974359
119 49.7435897435897
120 50.4615384615385
121 51.1794871794872
122 51.8461538461538
123 52.5128205128205
124 53.1794871794872
125 53.8461538461538
126 54.5128205128205
127 55.1794871794872
128 55.7435897435897
129 56.3076923076923
130 56.7692307692308
131 57.2307692307692
132 57.6923076923077
133 58.1538461538462
134 58.6153846153846
135 59.0769230769231
136 59.5384615384615
137 60
138 60.4615384615385
139 60.9230769230769
140 61.3846153846154
141 61.8461538461539
142 62.3076923076923
143 62.7692307692308
144 63.2307692307692
145 63.6923076923077
146 64.1538461538461
147 64.6153846153846
148 65.025641025641
149 65.4358974358974
150 65.8461538461538
151 66.2564102564103
152 66.6666666666667
153 67.0769230769231
154 67.4871794871795
155 67.8974358974359
156 68.3076923076923
157 68.7179487179487
158 69.1282051282051
159 69.5384615384615
160 69.7948717948718
161 70.051282051282
162 70.3076923076923
163 70.5641025641026
164 70.8205128205128
165 71.0769230769231
166 71.3333333333333
167 71.5897435897436
168 71.8461538461539
169 72.1025641025641
170 72.3589743589744
171 72.6153846153846
172 72.8717948717949
173 73.1282051282051
174 73.3846153846154
175 73.6410256410256
176 73.8974358974359
177 74.1538461538462
178 74.4102564102564
179 74.6666666666667
180 74.9230769230769
181 75.1794871794872
182 75.4358974358974
183 75.6923076923077
184 75.9487179487179
185 76.2051282051282
186 76.4615384615385
187 76.7179487179487
188 76.9230769230769
189 77.1282051282051
190 77.2820512820513
191 77.4358974358974
192 77.5897435897436
193 77.7435897435898
194 77.8974358974359
195 78.0512820512821
196 78.2051282051282
197 78.3589743589744
198 78.5128205128205
199 78.6666666666667
200 78.8205128205128
201 78.974358974359
202 79.1282051282051
203 79.2820512820513
204 79.4358974358974
205 79.5897435897436
206 79.7435897435898
207 79.8974358974359
208 80.051282051282
209 80.2051282051282
210 80.3589743589744
211 80.5128205128205
212 80.6666666666667
213 80.8205128205128
214 80.974358974359
215 81.1282051282051
216 81.2820512820513
217 81.4358974358974
218 81.5897435897436
219 81.7435897435897
220 81.8974358974359
221 82.051282051282
222 82.2051282051282
223 82.3589743589744
224 82.5128205128205
225 82.6666666666667
226 82.8205128205128
227 82.974358974359
228 83.1282051282051
229 83.2820512820513
230 83.4358974358974
231 83.5897435897436
232 83.7435897435897
233 83.8974358974359
234 84.051282051282
235 84.2051282051282
236 84.3589743589744
237 84.5128205128205
238 84.6666666666667
239 84.8205128205128
240 84.974358974359
241 85.1282051282051
242 85.2820512820513
243 85.4358974358974
244 85.5897435897436
245 85.7435897435897
246 85.8974358974359
247 86.0512820512821
248 86.2564102564102
249 86.4615384615385
250 86.6153846153846
251 86.7692307692308
252 86.9230769230769
253 87.0769230769231
254 87.2307692307692
255 87.3846153846154
256 87.5384615384615
257 87.6923076923077
258 87.8461538461539
259 88
260 88.1538461538461
261 88.3076923076923
262 88.4615384615385
263 88.6153846153846
264 88.7692307692308
265 88.9230769230769
266 89.0769230769231
267 89.2307692307692
268 89.3846153846154
269 89.5384615384615
270 89.6923076923077
271 89.8461538461538
272 90
273 90.1538461538461
274 90.3076923076923
275 90.4615384615385
276 90.6153846153846
277 90.7692307692308
278 90.9230769230769
279 91.0769230769231
280 91.2307692307692
281 91.3846153846154
282 91.5384615384615
283 91.6923076923077
284 91.8461538461538
285 92
286 92.1538461538461
287 92.3076923076923
288 92.4615384615385
289 92.6153846153846
290 92.7692307692308
291 92.9230769230769
292 93.0769230769231
293 93.2307692307692
294 93.3846153846154
295 93.5384615384615
296 93.6923076923077
297 93.8461538461538
298 94
299 94.1538461538462
300 94.3076923076923
301 94.4615384615385
302 94.6153846153846
303 94.7692307692308
304 94.9230769230769
305 95.0769230769231
306 95.2307692307692
307 95.3846153846154
308 95.4871794871795
309 95.5897435897436
310 95.6923076923077
311 95.7948717948718
312 95.8974358974359
313 96
314 96.1025641025641
315 96.2051282051282
316 96.3076923076923
317 96.4102564102564
318 96.5128205128205
319 96.6153846153846
320 96.7179487179487
321 96.8205128205128
322 96.9230769230769
323 97.025641025641
324 97.1282051282051
325 97.2307692307692
326 97.3333333333333
327 97.4358974358974
328 97.5384615384615
329 97.6410256410256
330 97.7435897435897
331 97.8461538461539
332 97.9487179487179
333 98.0512820512821
334 98.1538461538462
335 98.2564102564102
336 98.3589743589744
337 98.4615384615385
338 98.5128205128205
339 98.5641025641026
340 98.6153846153846
341 98.6666666666667
342 98.7179487179487
343 98.7692307692308
344 98.8205128205128
345 98.8717948717949
346 98.9230769230769
347 98.974358974359
348 99.025641025641
349 99.0769230769231
350 99.1282051282051
351 99.1794871794872
352 99.2307692307692
353 99.2820512820513
354 99.3333333333333
355 99.3846153846154
356 99.4358974358974
357 99.4871794871795
358 99.5384615384615
359 99.5897435897436
360 99.6410256410256
361 99.6923076923077
362 99.7435897435898
363 99.7948717948718
364 99.8461538461539
365 99.8974358974359
366 99.9487179487179
367 100
};


==> media/results_one_figure/park_eu_ttfaf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
35400 130
35430 152
35460 130
35490 158
35520 370
35550 392
35580 362
35610 332
35640 302
35670 300
35700 362
35730 340
35760 332
35790 302
35820 272
35850 242
35880 212
35910 182
35940 160
35970 152
36000 122
36030 92
36060 70
36090 302
36120 298
36150 302
36180 272
36210 242
36240 212
36270 182
36300 152
36330 130
36360 428
36390 422
36420 392
36450 362
36480 332
36510 310
36540 302
36570 272
36600 242
36630 212
36660 182
36690 152
36720 122
36750 100
36780 130
36810 242
36840 212
36870 182
36900 152
36930 130
36960 422
36990 398
37020 392
37050 362
37080 332
37110 302
37140 272
37170 242
37200 212
37230 182
37260 152
37290 122
37320 92
};
\addplot [semithick, steelblue31119180]
table {%
35400 130
35430 152
35460 130
35490 158
35520 370
35550 392
35580 362
35610 332
35640 302
35670 300
35700 362
35730 340
35760 332
35790 302
35820 272
35850 242
35880 212
35910 182
35940 160
35970 152
36000 122
36030 92
36060 70
36090 302
36120 298
36150 302
36180 272
36210 242
36240 212
36270 182
36300 152
36330 130
36360 428
36390 422
36420 392
36450 362
36480 332
36510 310
36540 302
36570 272
36600 242
36630 212
36660 182
36690 152
36720 122
36750 100
36780 130
36810 242
36840 212
36870 182
36900 152
36930 130
36960 422
36990 398
37020 392
37050 362
37080 332
37110 302
37140 272
37170 242
37200 212
37230 182
37260 152
37290 122
37320 92
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
35400 98
35430 92
35460 70
35490 122
35520 92
35550 68
35580 70
35610 122
35640 92
35670 70
35700 158
35730 332
35760 302
35790 272
35820 242
35850 212
35880 182
35910 152
35940 130
35970 152
36000 122
36030 92
36060 68
36090 70
36120 272
36150 242
36180 212
36210 182
36240 152
36270 122
36300 92
36330 68
36360 68
36390 70
36420 68
36450 332
36480 302
36510 272
36540 242
36570 212
36600 182
36630 152
36660 122
36690 118
36720 98
36750 92
36780 70
36810 68
36840 70
36870 92
36900 88
36930 100
36960 92
36990 68
37020 70
37050 68
37080 122
37110 100
37140 122
37170 92
37200 68
37230 90
37260 68
37290 70
37320 70
};
\addplot [semithick, darkorange25512714]
table {%
35400 98
35430 92
35460 70
35490 122
35520 92
35550 68
35580 70
35610 122
35640 92
35670 70
35700 158
35730 332
35760 302
35790 272
35820 242
35850 212
35880 182
35910 152
35940 130
35970 152
36000 122
36030 92
36060 68
36090 70
36120 272
36150 242
36180 212
36210 182
36240 152
36270 122
36300 92
36330 68
36360 68
36390 70
36420 68
36450 332
36480 302
36510 272
36540 242
36570 212
36600 182
36630 152
36660 122
36690 118
36720 98
36750 92
36780 70
36810 68
36840 70
36870 92
36900 88
36930 100
36960 92
36990 68
37020 70
37050 68
37080 122
37110 100
37140 122
37170 92
37200 68
37230 90
37260 68
37290 70
37320 70
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
35400 98
35430 92
35460 70
35490 118
35520 92
35550 68
35580 70
35610 122
35640 92
35670 70
35700 158
35730 302
35760 272
35790 242
35820 212
35850 182
35880 152
35910 128
35940 130
35970 152
36000 122
36030 92
36060 62
36090 60
36120 272
36150 242
36180 212
36210 182
36240 152
36270 122
36300 92
36330 62
36360 60
36390 70
36420 68
36450 332
36480 302
36510 272
36540 242
36570 212
36600 182
36630 152
36660 122
36690 92
36720 68
36750 92
36780 70
36810 68
36840 70
36870 92
36900 68
36930 100
36960 92
36990 68
37020 70
37050 68
37080 122
37110 100
37140 122
37170 92
37200 68
37230 90
37260 62
37290 60
37320 60
};
\addplot [semithick, forestgreen4416044]
table {%
35400 98
35430 92
35460 70
35490 118
35520 92
35550 68
35580 70
35610 122
35640 92
35670 70
35700 158
35730 302
35760 272
35790 242
35820 212
35850 182
35880 152
35910 128
35940 130
35970 152
36000 122
36030 92
36060 62
36090 60
36120 272
36150 242
36180 212
36210 182
36240 152
36270 122
36300 92
36330 62
36360 60
36390 70
36420 68
36450 332
36480 302
36510 272
36540 242
36570 212
36600 182
36630 152
36660 122
36690 92
36720 68
36750 92
36780 70
36810 68
36840 70
36870 92
36900 68
36930 100
36960 92
36990 68
37020 70
37050 68
37080 122
37110 100
37140 122
37170 92
37200 68
37230 90
37260 62
37290 60
37320 60
};


==> media/results_one_figure/walk_atomium_cdf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180]
table {%
70 1.60559901193907
71 3.21119802387814
72 4.81679703581721
73 6.42239604775628
74 8.02799505969535
75 9.63359407163442
76 11.2391930835735
77 12.8447920955126
78 14.4503911074516
79 16.0559901193907
80 17.6615891313298
81 19.2671881432688
82 20.8727871552079
83 22.478386167147
84 24.083985179086
85 25.6895841910251
86 27.2951832029642
87 28.9007822149033
88 30.5063812268423
89 32.1119802387814
90 33.7587484561548
91 35.4055166735282
92 37.0522848909016
93 38.699053108275
94 40.3458213256484
95 41.9925895430218
96 43.6393577603952
97 45.2861259777686
98 46.932894195142
99 48.5796624125154
100 49.1148620831618
101 49.6500617538082
102 50.1852614244545
103 50.7204610951009
104 51.2556607657472
105 51.7908604363936
106 52.3260601070399
107 52.8612597776863
108 53.3964594483326
109 53.931659118979
110 54.4668587896254
111 55.0020584602717
112 55.5372581309181
113 56.0724578015644
114 56.6076574722108
115 57.1428571428571
116 57.6780568135035
117 58.2132564841499
118 58.7896253602305
119 59.3659942363112
120 59.9423631123919
121 60.5187319884726
122 61.0951008645533
123 61.671469740634
124 62.2478386167147
125 62.8242074927954
126 63.4005763688761
127 63.9769452449568
128 64.5533141210375
129 65.1708522025525
130 65.5413750514615
131 65.9118979003705
132 66.2824207492795
133 66.6529435981886
134 67.0234664470976
135 67.3939892960066
136 67.7645121449156
137 68.1350349938246
138 68.5055578427336
139 68.8760806916427
140 69.2466035405517
141 69.6171263894607
142 69.9876492383697
143 70.3581720872787
144 70.7286949361877
145 71.0992177850967
146 71.4697406340058
147 71.8402634829148
148 72.1696171263895
149 72.4989707698641
150 72.7871552079045
151 73.0753396459448
152 73.3635240839852
153 73.6517085220255
154 73.9398929600659
155 74.2280773981062
156 74.5162618361466
157 74.8044462741869
158 75.1749691230959
159 75.5454919720049
160 75.7925072046109
161 76.039522437217
162 76.286537669823
163 76.533552902429
164 76.780568135035
165 77.027583367641
166 77.274598600247
167 77.521613832853
168 77.768629065459
169 78.015644298065
170 78.2626595306711
171 78.5096747632771
172 78.7566899958831
173 79.0037052284891
174 79.2507204610951
175 79.4977356937011
176 79.7447509263071
177 79.9917661589131
178 80.2387813915191
179 80.4857966241251
180 80.8151502675998
181 81.1445039110745
182 81.4738575545492
183 81.8032111980239
184 82.1325648414985
185 82.4619184849732
186 82.7912721284479
187 83.1206257719226
188 83.4499794153973
189 83.779333058872
190 84.026348291478
191 84.273363524084
192 84.52037875669
193 84.767393989296
194 85.014409221902
195 85.261424454508
196 85.508439687114
197 85.7554549197201
198 86.0024701523261
199 86.2494853849321
200 86.4965006175381
201 86.7435158501441
202 86.9905310827501
203 87.2375463153561
204 87.4845615479621
205 87.7315767805681
206 87.9785920131742
207 88.2256072457802
208 88.4726224783862
209 88.7196377109922
210 88.9254837381639
211 89.1313297653355
212 89.3371757925072
213 89.5430218196789
214 89.7488678468506
215 89.9547138740222
216 90.1605599011939
217 90.3664059283656
218 90.4899135446686
219 90.6134211609716
220 90.7780979827089
221 90.9427748044463
222 91.1074516261836
223 91.2721284479209
224 91.4368052696583
225 91.6014820913956
226 91.766158913133
227 91.9308357348703
228 92.0955125566077
229 92.260189378345
230 92.4248662000823
231 92.5895430218197
232 92.754219843557
233 92.9188966652944
234 93.0835734870317
235 93.248250308769
236 93.4129271305064
237 93.5776039522437
238 93.7422807739811
239 93.9069575957184
240 94.0304652120214
241 94.1539728283244
242 94.2774804446274
243 94.4009880609304
244 94.5244956772334
245 94.6480032935364
246 94.7715109098394
247 94.8950185261425
248 95.0185261424455
249 95.1420337587485
250 95.2243721696171
251 95.3067105804858
252 95.3890489913545
253 95.4713874022231
254 95.5537258130918
255 95.6360642239605
256 95.7184026348291
257 95.8007410456978
258 95.8830794565665
259 95.9654178674351
260 96.0477562783038
261 96.1300946891725
262 96.2124331000412
263 96.2947715109098
264 96.3771099217785
265 96.4594483326472
266 96.5417867435158
267 96.6241251543845
268 96.7064635652532
269 96.7888019761219
270 96.8711403869905
271 96.9534787978592
272 97.0358172087279
273 97.1181556195965
274 97.2004940304652
275 97.2828324413339
276 97.3651708522026
277 97.4475092630712
278 97.5710168793742
279 97.6945244956772
280 97.7768629065459
281 97.8592013174146
282 97.9415397282832
283 98.0238781391519
284 98.1062165500206
285 98.1885549608892
286 98.2708933717579
287 98.3532317826266
288 98.4355701934953
289 98.5179086043639
290 98.6002470152326
291 98.6825854261013
292 98.7649238369699
293 98.8472622478386
294 98.9296006587073
295 99.011939069576
296 99.0942774804446
297 99.1766158913133
298 99.258954302182
299 99.3412927130506
300 99.4236311239193
301 99.505969534788
302 99.5883079456567
303 99.6706463565253
304 99.752984767394
305 99.8353231782627
306 99.9176615891313
307 100
};
\addplot [semithick, darkorange25512714]
table {%
68 1.81144503911075
69 3.62289007822149
70 5.96953478797859
71 8.31617949773569
72 10.6628242074928
73 13.0094689172499
74 15.356113627007
75 17.7027583367641
76 20.0494030465212
77 22.3960477562783
78 24.7426924660354
79 27.0893371757925
80 29.4359818855496
81 31.7826265953067
82 34.1292713050638
83 36.4759160148209
84 38.822560724578
85 41.1692054343351
86 43.5158501440922
87 45.8624948538493
88 48.2503087690408
89 50.6381226842322
90 53.067105804858
91 55.4960889254837
92 57.9250720461095
93 60.3540551667353
94 62.7830382873611
95 65.2120214079868
96 67.6410045286126
97 70.0699876492384
98 71.0580485796624
99 72.0872787155208
100 72.8283244133388
101 73.5693701111569
102 74.3104158089749
103 75.0514615067929
104 75.7925072046109
105 76.533552902429
106 77.274598600247
107 78.015644298065
108 78.7566899958831
109 79.4977356937011
110 80.2387813915191
111 80.9798270893372
112 81.7208727871552
113 82.4619184849732
114 83.2029641827913
115 83.9440098806093
116 84.6850555784273
117 85.4261012762454
118 86.1671469740634
119 86.9081926718814
120 87.6080691642651
121 88.3079456566488
122 89.0078221490325
123 89.7076986414162
124 90.4075751337999
125 91.1074516261836
126 91.8073281185673
127 92.507204610951
128 92.9600658707287
129 93.4129271305064
130 93.6187731576781
131 93.8246191848497
132 94.0304652120214
133 94.2363112391931
134 94.4421572663648
135 94.6480032935364
136 94.8538493207081
137 95.0596953478798
138 95.2655413750515
139 95.4713874022231
140 95.6772334293948
141 95.8830794565665
142 96.0889254837382
143 96.2947715109098
144 96.5006175380815
145 96.7064635652532
146 96.9123095924249
147 97.1181556195965
148 97.2828324413339
149 97.4475092630712
150 97.6121860848086
151 97.7768629065459
152 97.9415397282832
153 98.1062165500206
154 98.2708933717579
155 98.4355701934953
156 98.6002470152326
157 98.7649238369699
158 98.8060930424043
159 98.8472622478386
160 98.888431453273
161 98.9296006587073
162 98.9707698641416
163 99.011939069576
164 99.0531082750103
165 99.0942774804446
166 99.135446685879
167 99.1766158913133
168 99.2177850967476
169 99.258954302182
170 99.3001235076163
171 99.3412927130506
172 99.382461918485
173 99.4236311239193
174 99.4648003293536
175 99.505969534788
176 99.5471387402223
177 99.5883079456567
178 99.629477151091
179 99.6706463565253
180 99.7118155619597
181 99.752984767394
182 99.7941539728283
183 99.8353231782627
184 99.876492383697
185 99.9176615891313
186 99.9588307945657
187 100
};
\addplot [semithick, forestgreen4416044]
table {%
54 0.0411692054343351
55 0.0823384108686702
56 0.123507616303005
57 0.16467682173734
58 0.205846027171676
59 0.247015232606011
60 2.05846027171676
61 3.8699053108275
62 5.68135034993825
63 7.49279538904899
64 9.30424042815974
65 11.1156854672705
66 12.9271305063812
67 14.738575545492
68 16.8382050226431
69 18.9790037052285
70 21.4491560312886
71 23.9193083573487
72 26.3894606834088
73 28.8596130094689
74 31.329765335529
75 33.7999176615891
76 36.2700699876492
77 38.7402223137093
78 41.2103746397695
79 43.6805269658296
80 46.1506792918897
81 48.6208316179498
82 51.0909839440099
83 53.56113627007
84 56.0724578015644
85 58.5837793330589
86 61.0951008645533
87 63.6064223960478
88 66.1589131329765
89 68.7114038699053
90 69.534787978592
91 70.3581720872787
92 71.1815561959654
93 72.0049403046521
94 72.8283244133388
95 73.6517085220255
96 74.4750926307122
97 75.2984767393989
98 76.0806916426513
99 76.8629065459037
100 77.5627830382874
101 78.2626595306711
102 78.9625360230548
103 79.6624125154384
104 80.3622890078222
105 81.0621655002058
106 81.7620419925895
107 82.4619184849732
108 83.1617949773569
109 83.8616714697406
110 84.5615479621243
111 85.261424454508
112 85.9613009468917
113 86.6611774392754
114 87.2787155207905
115 87.8962536023055
116 88.5137916838205
117 89.1313297653355
118 89.7076986414162
119 90.2840675174969
120 90.8192671881433
121 91.3544668587896
122 91.889666529436
123 92.4248662000823
124 92.9600658707287
125 93.495265541375
126 94.0304652120214
127 94.5656648826678
128 94.9361877315768
129 95.3067105804858
130 95.4302181967888
131 95.5537258130918
132 95.6772334293948
133 95.8007410456978
134 95.9242486620008
135 96.0477562783038
136 96.1712638946068
137 96.2947715109098
138 96.4182791272128
139 96.5417867435158
140 96.6652943598189
141 96.7888019761219
142 96.9123095924249
143 97.0358172087279
144 97.1593248250309
145 97.2828324413339
146 97.4063400576369
147 97.5298476739399
148 97.6533552902429
149 97.7768629065459
150 97.9003705228489
151 98.0238781391519
152 98.1473857554549
153 98.2708933717579
154 98.3944009880609
155 98.5179086043639
156 98.6414162206669
157 98.7649238369699
158 98.8060930424043
159 98.8472622478386
160 98.888431453273
161 98.9296006587073
162 98.9707698641416
163 99.011939069576
164 99.0531082750103
165 99.0942774804446
166 99.135446685879
167 99.1766158913133
168 99.2177850967476
169 99.258954302182
170 99.3001235076163
171 99.3412927130506
172 99.382461918485
173 99.4236311239193
174 99.4648003293536
175 99.505969534788
176 99.5471387402223
177 99.5883079456567
178 99.629477151091
179 99.6706463565253
180 99.7118155619597
181 99.752984767394
182 99.7941539728283
183 99.8353231782627
184 99.876492383697
185 99.9176615891313
186 99.9588307945657
187 100
};


==> media/results_one_figure/walk_atomium_ttfaf.tex <==
% This file was created with tikzplotlib v0.10.1.

\addplot [semithick, steelblue31119180, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
39810 70
39840 70
39870 70
39900 70
39930 70
39960 70
39990 70
40020 70
40050 70
40080 70
40110 70
40140 70
40170 70
40200 70
40230 90
40260 70
40290 130
40320 122
40350 92
40380 70
40410 70
40440 70
40470 70
40500 70
40530 70
40560 70
40590 70
40620 70
40650 70
40680 70
40710 70
40740 70
40770 70
40800 212
40830 182
40860 180
40890 152
40920 122
40950 118
40980 92
41010 70
41040 120
41070 92
41100 70
41130 70
41160 70
41190 70
41220 70
41250 98
41280 92
41310 70
41340 100
41370 158
41400 182
41430 152
41460 128
41490 278
41520 272
41550 242
41580 212
41610 182
41640 152
41670 122
41700 92
41730 70
41760 122
41790 100
41820 100
41850 92
41880 70
41910 100
41940 92
41970 70
42000 180
42030 242
42060 212
42090 182
42120 158
42150 182
42180 152
};
\addplot [semithick, steelblue31119180]
table {%
39810 70
39840 70
39870 70
39900 70
39930 70
39960 70
39990 70
40020 70
40050 70
40080 70
40110 70
40140 70
40170 70
40200 70
40230 90
40260 70
40290 130
40320 122
40350 92
40380 70
40410 70
40440 70
40470 70
40500 70
40530 70
40560 70
40590 70
40620 70
40650 70
40680 70
40710 70
40740 70
40770 70
40800 212
40830 182
40860 180
40890 152
40920 122
40950 118
40980 92
41010 70
41040 120
41070 92
41100 70
41130 70
41160 70
41190 70
41220 70
41250 98
41280 92
41310 70
41340 100
41370 158
41400 182
41430 152
41460 128
41490 278
41520 272
41550 242
41580 212
41610 182
41640 152
41670 122
41700 92
41730 70
41760 122
41790 100
41820 100
41850 92
41880 70
41910 100
41940 92
41970 70
42000 180
42030 242
42060 212
42090 182
42120 158
42150 182
42180 152
};
\addplot [semithick, darkorange25512714, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
39810 68
39840 68
39870 68
39900 68
39930 68
39960 68
39990 68
40020 68
40050 68
40080 68
40110 68
40140 68
40170 68
40200 68
40230 90
40260 68
40290 70
40320 98
40350 92
40380 68
40410 68
40440 68
40470 68
40500 68
40530 68
40560 68
40590 68
40620 68
40650 68
40680 68
40710 68
40740 68
40770 68
40800 70
40830 118
40860 92
40890 70
40920 122
40950 92
40980 68
41010 68
41040 70
41070 92
41100 68
41130 68
41160 68
41190 68
41220 68
41250 68
41280 70
41310 68
41340 68
41370 70
41400 68
41430 92
41460 70
41490 98
41520 152
41550 122
41580 100
41610 122
41640 92
41670 70
41700 70
41730 68
41760 70
41790 98
41820 92
41850 68
41880 68
41910 98
41940 92
41970 70
42000 70
42030 122
42060 98
42090 92
42120 88
42150 92
42180 68
};
\addplot [semithick, darkorange25512714]
table {%
39810 68
39840 68
39870 68
39900 68
39930 68
39960 68
39990 68
40020 68
40050 68
40080 68
40110 68
40140 68
40170 68
40200 68
40230 90
40260 68
40290 70
40320 98
40350 92
40380 68
40410 68
40440 68
40470 68
40500 68
40530 68
40560 68
40590 68
40620 68
40650 68
40680 68
40710 68
40740 68
40770 68
40800 70
40830 118
40860 92
40890 70
40920 122
40950 92
40980 68
41010 68
41040 70
41070 92
41100 68
41130 68
41160 68
41190 68
41220 68
41250 68
41280 70
41310 68
41340 68
41370 70
41400 68
41430 92
41460 70
41490 98
41520 152
41550 122
41580 100
41610 122
41640 92
41670 70
41700 70
41730 68
41760 70
41790 98
41820 92
41850 68
41880 68
41910 98
41940 92
41970 70
42000 70
42030 122
42060 98
42090 92
42120 88
42150 92
42180 68
};
\addplot [semithick, forestgreen4416044, mark=triangle*, mark size=1, mark options={solid,rotate=180}, only marks, forget plot]
table {%
39810 60
39840 60
39870 60
39900 60
39930 60
39960 60
39990 60
40020 60
40050 60
40080 60
40110 60
40140 60
40170 60
40200 60
40230 90
40260 62
40290 60
40320 92
40350 84
40380 62
40410 60
40440 60
40470 60
40500 60
40530 60
40560 60
40590 60
40620 60
40650 60
40680 60
40710 60
40740 60
40770 60
40800 60
40830 92
40860 68
40890 70
40920 92
40950 88
40980 62
41010 60
41040 60
41070 70
41100 62
41130 54
41160 60
41190 60
41220 60
41250 60
41280 62
41310 60
41340 60
41370 60
41400 68
41430 92
41460 70
41490 98
41520 152
41550 122
41580 100
41610 122
41640 92
41670 68
41700 70
41730 62
41760 60
41790 98
41820 92
41850 62
41880 60
41910 60
41940 92
41970 62
42000 60
42030 122
42060 98
42090 92
42120 70
42150 92
42180 62
};
\addplot [semithick, forestgreen4416044]
table {%
39810 60
39840 60
39870 60
39900 60
39930 60
39960 60
39990 60
40020 60
40050 60
40080 60
40110 60
40140 60
40170 60
40200 60
40230 90
40260 62
40290 60
40320 92
40350 84
40380 62
40410 60
40440 60
40470 60
40500 60
40530 60
40560 60
40590 60
40620 60
40650 60
40680 60
40710 60
40740 60
40770 60
40800 60
40830 92
40860 68
40890 70
40920 92
40950 88
40980 62
41010 60
41040 60
41070 70
41100 62
41130 54
41160 60
41190 60
41220 60
41250 60
41280 62
41310 60
41340 60
41370 60
41400 68
41430 92
41460 70
41490 98
41520 152
41550 122
41580 100
41610 122
41640 92
41670 68
41700 70
41730 62
41760 60
41790 98
41820 92
41850 62
41880 60
41910 60
41940 92
41970 62
42000 60
42030 122
42060 98
42090 92
42120 70
42150 92
42180 62
};


==> media/scenarios/configuration_2_satellites_scenario.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.5,1.01)},
    anchor=south,
    font=\footnotesize,
    nodes={scale=0.8},
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.2cm}
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=345543, xmax=347457,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SVID},
ymajorgrids,
ymin=-1.2, ymax=25.2,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
yticklabels={2,3,4,5,7,8,9,10,11,12,13,14,15,18,19,21,24,25,26,27,30,31,33,34,36},
xlabel={Time of Week (s)},
width=0.47\textwidth,
height=8cm,
]

\addlegendimage{only marks, orange, mark=*, mark size=0.7, mark options={solid}}
\addlegendentry{Satellite tracked}
\addlegendimage{only marks, black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}}
\addlegendentry{Satellite OSNMA connected}

\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 0
345660 0
345690 0
345720 0
345750 0
345780 0
345810 0
345840 0
345870 0
345900 0
345930 0
345960 0
345990 0
346020 0
346050 0
346080 0
346110 0
346140 0
346170 0
346200 0
346230 0
346260 0
346290 0
346320 0
346350 0
346380 0
346410 0
346440 0
346470 0
346500 0
346530 0
346560 0
346590 0
346620 0
346650 0
346680 0
346710 0
346740 0
346770 0
346800 0
346830 0
346860 0
346890 0
346920 0
346950 0
346980 0
347010 0
347040 0
347070 0
347100 0
347130 0
347160 0
347190 0
347220 0
347250 0
347280 0
347310 0
347340 0
347370 0
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 0
345660 0
345690 0
345720 0
345750 0
345780 0
345810 0
345840 0
345870 0
345900 0
345930 0
345960 0
345990 0
346020 0
346050 0
346080 0
346110 0
346140 0
346170 0
346200 0
346230 0
346260 0
346290 0
346320 0
346350 0
346380 0
346410 0
346440 0
346470 0
346500 0
346530 0
346560 0
346590 0
346620 0
346650 0
346680 0
346710 0
346740 0
346770 0
346800 0
346830 0
346860 0
346890 0
346920 0
346950 0
346980 0
347010 0
347040 0
347070 0
347100 0
347130 0
347160 0
347190 0
347220 0
347250 0
347280 0
347310 0
347340 0
347370 0
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 1
345660 1
345690 1
345720 1
345750 1
345780 1
345810 1
345840 1
345870 1
345900 1
345930 1
345960 1
345990 1
346020 1
346050 1
346080 1
346110 1
346140 1
346170 1
346200 1
346230 1
346260 1
346290 1
346320 1
346350 1
346380 1
346410 1
346440 1
346470 1
346500 1
346530 1
346560 1
346590 1
346620 1
346650 1
346680 1
346710 1
346740 1
346770 1
346800 1
346830 1
346860 1
346890 1
346920 1
346950 1
346980 1
347010 1
347040 1
347070 1
347100 1
347130 1
347160 1
347190 1
347220 1
347250 1
347280 1
347310 1
347340 1
347370 1
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 1
345660 1
345690 1
345720 1
345750 1
345780 1
345810 1
345840 1
345870 1
345900 1
345930 1
345960 1
345990 1
346020 1
346050 1
346080 1
346110 1
346140 1
346170 1
346200 1
346230 1
346260 1
346290 1
346320 1
346350 1
346380 1
346410 1
346440 1
346470 1
346500 1
346530 1
346560 1
346590 1
346620 1
346650 1
346680 1
346710 1
346740 1
346770 1
346800 1
346830 1
346860 1
346890 1
346920 1
346950 1
346980 1
347010 1
347040 1
347070 1
347100 1
347130 1
347160 1
347190 1
347220 1
347250 1
347280 1
347310 1
347340 1
347370 1
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 2
345660 2
345690 2
345720 2
345750 2
345780 2
345810 2
345840 2
345870 2
345900 2
345930 2
345960 2
345990 2
346020 2
346050 2
346080 2
346110 2
346140 2
346170 2
346200 2
346230 2
346260 2
346290 2
346320 2
346350 2
346380 2
346410 2
346440 2
346470 2
346500 2
346530 2
346560 2
346590 2
346620 2
346650 2
346680 2
346710 2
346740 2
346770 2
346800 2
346830 2
346860 2
346890 2
346920 2
346950 2
346980 2
347010 2
347040 2
347070 2
347100 2
347130 2
347160 2
347190 2
347220 2
347250 2
347280 2
347310 2
347340 2
347370 2
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 2
345660 2
345690 2
345720 2
345750 2
345780 2
345810 2
345840 2
345870 2
345900 2
345930 2
345960 2
345990 2
346020 2
346050 2
346080 2
346110 2
346140 2
346170 2
346200 2
346230 2
346260 2
346290 2
346320 2
346350 2
346380 2
346410 2
346440 2
346470 2
346500 2
346530 2
346560 2
346590 2
346620 2
346650 2
346680 2
346710 2
346740 2
346770 2
346800 2
346830 2
346860 2
346890 2
346920 2
346950 2
346980 2
347010 2
347040 2
347070 2
347100 2
347130 2
347160 2
347190 2
347220 2
347250 2
347280 2
347310 2
347340 2
347370 2
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 3
345660 3
345690 3
345720 3
345750 3
345780 3
345810 3
345840 3
345870 3
345900 3
345930 3
345960 3
345990 3
346020 3
346050 3
346080 3
346110 3
346140 3
346170 3
346200 3
346230 3
346260 3
346290 3
346320 3
346350 3
346380 3
346410 3
346440 3
346470 3
346500 3
346530 3
346560 3
346590 3
346620 3
346650 3
346680 3
346710 3
346740 3
346770 3
346800 3
346830 3
346860 3
346890 3
346920 3
346950 3
346980 3
347010 3
347040 3
347070 3
347100 3
347130 3
347160 3
347190 3
347220 3
347250 3
347280 3
347310 3
347340 3
347370 3
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345930 3
345960 3
345990 3
346020 3
346050 3
346080 3
346110 3
346140 3
346170 3
346200 3
346230 3
346260 3
346290 3
346320 3
346350 3
346380 3
346410 3
346440 3
346470 3
346500 3
346530 3
346560 3
346590 3
346620 3
346650 3
346680 3
346710 3
346740 3
346770 3
346800 3
346830 3
346860 3
346890 3
346920 3
346950 3
346980 3
347010 3
347040 3
347070 3
347100 3
347130 3
347160 3
347190 3
347220 3
347250 3
347280 3
347310 3
347340 3
347370 3
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 4
345660 4
345690 4
345720 4
345750 4
345780 4
345810 4
345840 4
345870 4
345900 4
345930 4
345960 4
345990 4
346020 4
346050 4
346080 4
346110 4
346140 4
346170 4
346200 4
346230 4
346260 4
346290 4
346320 4
346350 4
346380 4
346410 4
346440 4
346470 4
346500 4
346530 4
346560 4
346590 4
346620 4
346650 4
346680 4
346710 4
346740 4
346770 4
346800 4
346830 4
346860 4
346890 4
346920 4
346950 4
346980 4
347010 4
347040 4
347070 4
347100 4
347130 4
347160 4
347190 4
347220 4
347250 4
347280 4
347310 4
347340 4
347370 4
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 4
345660 4
345690 4
345720 4
345750 4
346170 4
346200 4
346230 4
346260 4
346290 4
346320 4
346350 4
346380 4
346410 4
346440 4
346470 4
346500 4
346530 4
346560 4
346590 4
346620 4
346650 4
346680 4
346710 4
346740 4
346770 4
346800 4
346830 4
346860 4
346890 4
346920 4
346950 4
346980 4
347010 4
347040 4
347070 4
347100 4
347130 4
347160 4
347190 4
347220 4
347250 4
347280 4
347310 4
347340 4
347370 4
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 5
345660 5
345690 5
345720 5
345750 5
345780 5
345810 5
345840 5
345870 5
345900 5
345930 5
345960 5
345990 5
346020 5
346050 5
346080 5
346110 5
346140 5
346170 5
346200 5
346230 5
346260 5
346290 5
346320 5
346350 5
346380 5
346410 5
346440 5
346470 5
346500 5
346530 5
346560 5
346590 5
346620 5
346650 5
346680 5
346710 5
346740 5
346770 5
346800 5
346830 5
346860 5
346890 5
346920 5
346950 5
346980 5
347010 5
347040 5
347070 5
347100 5
347130 5
347160 5
347190 5
347220 5
347250 5
347280 5
347310 5
347340 5
347370 5
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 5
345660 5
345690 5
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 6
345660 6
345690 6
345720 6
345750 6
345780 6
345810 6
345840 6
345870 6
345900 6
345930 6
345960 6
345990 6
346020 6
346050 6
346080 6
346110 6
346140 6
346170 6
346200 6
346230 6
346260 6
346290 6
346320 6
346350 6
346380 6
346410 6
346440 6
346470 6
346500 6
346530 6
346560 6
346590 6
346620 6
346650 6
346680 6
346710 6
346740 6
346770 6
346800 6
346830 6
346860 6
346890 6
346920 6
346950 6
346980 6
347010 6
347040 6
347070 6
347100 6
347130 6
347160 6
347190 6
347220 6
347250 6
347280 6
347310 6
347340 6
347370 6
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 6
345660 6
345690 6
345720 6
345750 6
345780 6
345810 6
345840 6
345870 6
345900 6
345930 6
345960 6
345990 6
346020 6
346050 6
346080 6
346110 6
346140 6
346170 6
346200 6
346230 6
346260 6
346290 6
346320 6
346350 6
346380 6
346410 6
346440 6
346470 6
346500 6
346530 6
346560 6
346590 6
346620 6
346650 6
346680 6
346710 6
346740 6
346770 6
346800 6
346830 6
346860 6
346890 6
346920 6
346950 6
346980 6
347010 6
347040 6
347070 6
347100 6
347130 6
347160 6
347190 6
347220 6
347250 6
347280 6
347310 6
347340 6
347370 6
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 7
345660 7
345690 7
345720 7
345750 7
345780 7
345810 7
345840 7
345870 7
345900 7
345930 7
345960 7
345990 7
346020 7
346050 7
346080 7
346110 7
346140 7
346170 7
346200 7
346230 7
346260 7
346290 7
346320 7
346350 7
346380 7
346410 7
346440 7
346470 7
346500 7
346530 7
346560 7
346590 7
346620 7
346650 7
346680 7
346710 7
346740 7
346770 7
346800 7
346830 7
346860 7
346890 7
346920 7
346950 7
346980 7
347010 7
347040 7
347070 7
347100 7
347130 7
347160 7
347190 7
347220 7
347250 7
347280 7
347310 7
347340 7
347370 7
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 7
345660 7
345690 7
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 8
345660 8
345690 8
345720 8
345750 8
345780 8
345810 8
345840 8
345870 8
345900 8
345930 8
345960 8
345990 8
346020 8
346050 8
346080 8
346110 8
346140 8
346170 8
346200 8
346230 8
346260 8
346290 8
346320 8
346350 8
346380 8
346410 8
346440 8
346470 8
346500 8
346530 8
346560 8
346590 8
346620 8
346650 8
346680 8
346710 8
346740 8
346770 8
346800 8
346830 8
346860 8
346890 8
346920 8
346950 8
346980 8
347010 8
347040 8
347070 8
347100 8
347130 8
347160 8
347190 8
347220 8
347250 8
347280 8
347310 8
347340 8
347370 8
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 8
345660 8
345690 8
345720 8
345750 8
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 9
345660 9
345690 9
345720 9
345750 9
345780 9
345810 9
345840 9
345870 9
345900 9
345930 9
345960 9
345990 9
346020 9
346050 9
346080 9
346110 9
346140 9
346170 9
346200 9
346230 9
346260 9
346290 9
346320 9
346350 9
346380 9
346410 9
346440 9
346470 9
346500 9
346530 9
346560 9
346590 9
346620 9
346650 9
346680 9
346710 9
346740 9
346770 9
346800 9
346830 9
346860 9
346890 9
346920 9
346950 9
346980 9
347010 9
347040 9
347070 9
347100 9
347130 9
347160 9
347190 9
347220 9
347250 9
347280 9
347310 9
347340 9
347370 9
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345870 9
345900 9
345930 9
345960 9
345990 9
346020 9
346050 9
346080 9
346110 9
346140 9
346170 9
346200 9
346230 9
346260 9
346290 9
346320 9
346350 9
346380 9
346410 9
346440 9
346470 9
346500 9
346530 9
346560 9
346590 9
346620 9
346650 9
346680 9
346710 9
346740 9
346770 9
346800 9
346830 9
346860 9
346890 9
346920 9
346950 9
346980 9
347010 9
347040 9
347070 9
347100 9
347130 9
347160 9
347190 9
347220 9
347250 9
347280 9
347310 9
347340 9
347370 9
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 10
345660 10
345690 10
345720 10
345750 10
345780 10
345810 10
345840 10
345870 10
345900 10
345930 10
345960 10
345990 10
346020 10
346050 10
346080 10
346110 10
346140 10
346170 10
346200 10
346230 10
346260 10
346290 10
346320 10
346350 10
346380 10
346410 10
346440 10
346470 10
346500 10
346530 10
346560 10
346590 10
346620 10
346650 10
346680 10
346710 10
346740 10
346770 10
346800 10
346830 10
346860 10
346890 10
346920 10
346950 10
346980 10
347010 10
347040 10
347070 10
347100 10
347130 10
347160 10
347190 10
347220 10
347250 10
347280 10
347310 10
347340 10
347370 10
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 10
345660 10
345690 10
345720 10
345750 10
345780 10
345810 10
345840 10
345870 10
345900 10
345930 10
345960 10
345990 10
346020 10
346050 10
346080 10
346110 10
346140 10
346170 10
346200 10
346230 10
346260 10
346290 10
346320 10
346350 10
346380 10
346410 10
346440 10
346470 10
346500 10
346530 10
346560 10
346590 10
346620 10
346650 10
346680 10
346710 10
346740 10
346770 10
346800 10
346830 10
346860 10
346890 10
346920 10
346950 10
346980 10
347010 10
347040 10
347070 10
347100 10
347130 10
347160 10
347190 10
347220 10
347250 10
347280 10
347310 10
347340 10
347370 10
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 11
345660 11
345690 11
345720 11
345750 11
345780 11
345810 11
345840 11
345870 11
345900 11
345930 11
345960 11
345990 11
346020 11
346050 11
346080 11
346110 11
346140 11
346170 11
346200 11
346230 11
346260 11
346290 11
346320 11
346350 11
346380 11
346410 11
346440 11
346470 11
346500 11
346530 11
346560 11
346590 11
346620 11
346650 11
346680 11
346710 11
346740 11
346770 11
346800 11
346830 11
346860 11
346890 11
346920 11
346950 11
346980 11
347010 11
347040 11
347070 11
347100 11
347130 11
347160 11
347190 11
347220 11
347250 11
347280 11
347310 11
347340 11
347370 11
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 12
345660 12
345690 12
345720 12
345750 12
345780 12
345810 12
345840 12
345870 12
345900 12
345930 12
345960 12
345990 12
346020 12
346050 12
346080 12
346110 12
346140 12
346170 12
346200 12
346230 12
346260 12
346290 12
346320 12
346350 12
346380 12
346410 12
346440 12
346470 12
346500 12
346530 12
346560 12
346590 12
346620 12
346650 12
346680 12
346710 12
346740 12
346770 12
346800 12
346830 12
346860 12
346890 12
346920 12
346950 12
346980 12
347010 12
347040 12
347070 12
347100 12
347130 12
347160 12
347190 12
347220 12
347250 12
347280 12
347310 12
347340 12
347370 12
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 12
345660 12
345690 12
345720 12
345750 12
345780 12
345810 12
345840 12
345870 12
345900 12
345930 12
345960 12
345990 12
346020 12
346050 12
346080 12
346110 12
346140 12
346170 12
346200 12
346230 12
346260 12
346290 12
346320 12
346350 12
346380 12
346410 12
346440 12
346470 12
346500 12
346530 12
346560 12
346590 12
346620 12
346650 12
346680 12
346710 12
346740 12
346770 12
346800 12
346830 12
346860 12
346890 12
346920 12
346950 12
346980 12
347010 12
347040 12
347070 12
347100 12
347130 12
347160 12
347190 12
347220 12
347250 12
347280 12
347310 12
347340 12
347370 12
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 13
345660 13
345690 13
345720 13
345750 13
345780 13
345810 13
345840 13
345870 13
345900 13
345930 13
345960 13
345990 13
346020 13
346050 13
346080 13
346110 13
346140 13
346170 13
346200 13
346230 13
346260 13
346290 13
346320 13
346350 13
346380 13
346410 13
346440 13
346470 13
346500 13
346530 13
346560 13
346590 13
346620 13
346650 13
346680 13
346710 13
346740 13
346770 13
346800 13
346830 13
346860 13
346890 13
346920 13
346950 13
346980 13
347010 13
347040 13
347070 13
347100 13
347130 13
347160 13
347190 13
347220 13
347250 13
347280 13
347310 13
347340 13
347370 13
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345870 13
345900 13
345930 13
345960 13
345990 13
346020 13
346050 13
346080 13
346110 13
346140 13
346170 13
346200 13
346230 13
346260 13
346290 13
346320 13
346350 13
346380 13
346410 13
346440 13
346470 13
346500 13
346530 13
346560 13
346590 13
346620 13
346650 13
346680 13
346710 13
346740 13
346770 13
346800 13
346830 13
346860 13
346890 13
346920 13
346950 13
346980 13
347010 13
347040 13
347070 13
347100 13
347130 13
347160 13
347190 13
347220 13
347250 13
347280 13
347310 13
347340 13
347370 13
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 14
345660 14
345690 14
345720 14
345750 14
345780 14
345810 14
345840 14
345870 14
345900 14
345930 14
345960 14
345990 14
346020 14
346050 14
346080 14
346110 14
346140 14
346170 14
346200 14
346230 14
346260 14
346290 14
346320 14
346350 14
346380 14
346410 14
346440 14
346470 14
346500 14
346530 14
346560 14
346590 14
346620 14
346650 14
346680 14
346710 14
346740 14
346770 14
346800 14
346830 14
346860 14
346890 14
346920 14
346950 14
346980 14
347010 14
347040 14
347070 14
347100 14
347130 14
347160 14
347190 14
347220 14
347250 14
347280 14
347310 14
347340 14
347370 14
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 15
345660 15
345690 15
345720 15
345750 15
345780 15
345810 15
345840 15
345870 15
345900 15
345930 15
345960 15
345990 15
346020 15
346050 15
346080 15
346110 15
346140 15
346170 15
346200 15
346230 15
346260 15
346290 15
346320 15
346350 15
346380 15
346410 15
346440 15
346470 15
346500 15
346530 15
346560 15
346590 15
346620 15
346650 15
346680 15
346710 15
346740 15
346770 15
346800 15
346830 15
346860 15
346890 15
346920 15
346950 15
346980 15
347010 15
347040 15
347070 15
347100 15
347130 15
347160 15
347190 15
347220 15
347250 15
347280 15
347310 15
347340 15
347370 15
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 15
345660 15
345690 15
345720 15
345750 15
345780 15
345810 15
345840 15
345870 15
345900 15
345930 15
345960 15
345990 15
346020 15
346050 15
346080 15
346110 15
346140 15
346170 15
346200 15
346230 15
346260 15
346290 15
346320 15
346350 15
346380 15
346410 15
346440 15
346470 15
346500 15
346530 15
346560 15
346590 15
346620 15
346650 15
346680 15
346710 15
346740 15
346770 15
346800 15
346830 15
346860 15
346890 15
346920 15
346950 15
346980 15
347010 15
347040 15
347070 15
347100 15
347130 15
347160 15
347190 15
347220 15
347250 15
347280 15
347310 15
347340 15
347370 15
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 16
345660 16
345690 16
345720 16
345750 16
345780 16
345810 16
345840 16
345870 16
345900 16
345930 16
345960 16
345990 16
346020 16
346050 16
346080 16
346110 16
346140 16
346170 16
346200 16
346230 16
346260 16
346290 16
346320 16
346350 16
346380 16
346410 16
346440 16
346470 16
346500 16
346530 16
346560 16
346590 16
346620 16
346650 16
346680 16
346710 16
346740 16
346770 16
346800 16
346830 16
346860 16
346890 16
346920 16
346950 16
346980 16
347010 16
347040 16
347070 16
347100 16
347130 16
347160 16
347190 16
347220 16
347250 16
347280 16
347310 16
347340 16
347370 16
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
346710 16
346740 16
346770 16
346800 16
346830 16
346860 16
346890 16
346920 16
346950 16
346980 16
347010 16
347040 16
347070 16
347100 16
347130 16
347160 16
347190 16
347220 16
347250 16
347280 16
347310 16
347340 16
347370 16
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 17
345660 17
345690 17
345720 17
345750 17
345780 17
345810 17
345840 17
345870 17
345900 17
345930 17
345960 17
345990 17
346020 17
346050 17
346080 17
346110 17
346140 17
346170 17
346200 17
346230 17
346260 17
346290 17
346320 17
346350 17
346380 17
346410 17
346440 17
346470 17
346500 17
346530 17
346560 17
346590 17
346620 17
346650 17
346680 17
346710 17
346740 17
346770 17
346800 17
346830 17
346860 17
346890 17
346920 17
346950 17
346980 17
347010 17
347040 17
347070 17
347100 17
347130 17
347160 17
347190 17
347220 17
347250 17
347280 17
347310 17
347340 17
347370 17
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 17
345660 17
345690 17
345720 17
345750 17
345780 17
345810 17
345840 17
345870 17
345900 17
345930 17
345960 17
345990 17
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 18
345660 18
345690 18
345720 18
345750 18
345780 18
345810 18
345840 18
345870 18
345900 18
345930 18
345960 18
345990 18
346020 18
346050 18
346080 18
346110 18
346140 18
346170 18
346200 18
346230 18
346260 18
346290 18
346320 18
346350 18
346380 18
346410 18
346440 18
346470 18
346500 18
346530 18
346560 18
346590 18
346620 18
346650 18
346680 18
346710 18
346740 18
346770 18
346800 18
346830 18
346860 18
346890 18
346920 18
346950 18
346980 18
347010 18
347040 18
347070 18
347100 18
347130 18
347160 18
347190 18
347220 18
347250 18
347280 18
347310 18
347340 18
347370 18
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 18
345660 18
345690 18
345720 18
345750 18
345780 18
345810 18
345840 18
345870 18
345900 18
345930 18
345960 18
345990 18
346020 18
346050 18
346080 18
346110 18
346140 18
346170 18
346200 18
346230 18
346260 18
346290 18
346320 18
346350 18
346380 18
346410 18
346440 18
346470 18
346500 18
346530 18
346650 18
346680 18
346710 18
346740 18
346770 18
346800 18
346830 18
346860 18
346890 18
346920 18
346950 18
346980 18
347010 18
347040 18
347070 18
347100 18
347130 18
347160 18
347190 18
347220 18
347250 18
347280 18
347310 18
347340 18
347370 18
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 19
345660 19
345690 19
345720 19
345750 19
345780 19
345810 19
345840 19
345870 19
345900 19
345930 19
345960 19
345990 19
346020 19
346050 19
346080 19
346110 19
346140 19
346170 19
346200 19
346230 19
346260 19
346290 19
346320 19
346350 19
346380 19
346410 19
346440 19
346470 19
346500 19
346530 19
346560 19
346590 19
346620 19
346650 19
346680 19
346710 19
346740 19
346770 19
346800 19
346830 19
346860 19
346890 19
346920 19
346950 19
346980 19
347010 19
347040 19
347070 19
347100 19
347130 19
347160 19
347190 19
347220 19
347250 19
347280 19
347310 19
347340 19
347370 19
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 20
345660 20
345690 20
345720 20
345750 20
345780 20
345810 20
345840 20
345870 20
345900 20
345930 20
345960 20
345990 20
346020 20
346050 20
346080 20
346110 20
346140 20
346170 20
346200 20
346230 20
346260 20
346290 20
346320 20
346350 20
346380 20
346410 20
346440 20
346470 20
346500 20
346530 20
346560 20
346590 20
346620 20
346650 20
346680 20
346710 20
346740 20
346770 20
346800 20
346830 20
346860 20
346890 20
346920 20
346950 20
346980 20
347010 20
347040 20
347070 20
347100 20
347130 20
347160 20
347190 20
347220 20
347250 20
347280 20
347310 20
347340 20
347370 20
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 20
345660 20
345690 20
345720 20
345750 20
345780 20
345810 20
345840 20
345870 20
345900 20
345930 20
345960 20
345990 20
346020 20
346050 20
346080 20
346110 20
346140 20
346170 20
346200 20
346230 20
346260 20
346290 20
346320 20
346350 20
346380 20
346410 20
346440 20
346470 20
346500 20
346530 20
346560 20
346590 20
346620 20
346650 20
346680 20
346710 20
346740 20
346770 20
346800 20
346830 20
346860 20
346890 20
346920 20
346950 20
346980 20
347010 20
347040 20
347070 20
347100 20
347130 20
347160 20
347190 20
347220 20
347250 20
347280 20
347310 20
347340 20
347370 20
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 21
345660 21
345690 21
345720 21
345750 21
345780 21
345810 21
345840 21
345870 21
345900 21
345930 21
345960 21
345990 21
346020 21
346050 21
346080 21
346110 21
346140 21
346170 21
346200 21
346230 21
346260 21
346290 21
346320 21
346350 21
346380 21
346410 21
346440 21
346470 21
346500 21
346530 21
346560 21
346590 21
346620 21
346650 21
346680 21
346710 21
346740 21
346770 21
346800 21
346830 21
346860 21
346890 21
346920 21
346950 21
346980 21
347010 21
347040 21
347070 21
347100 21
347130 21
347160 21
347190 21
347220 21
347250 21
347280 21
347310 21
347340 21
347370 21
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 21
345660 21
345690 21
345720 21
345750 21
345780 21
345810 21
345840 21
345870 21
345900 21
345930 21
345960 21
345990 21
346020 21
346050 21
346080 21
346110 21
346140 21
346170 21
346200 21
346230 21
346260 21
346290 21
346320 21
346350 21
346380 21
346410 21
346440 21
346470 21
346500 21
346530 21
346560 21
346590 21
346620 21
346650 21
346680 21
346710 21
346740 21
346770 21
346800 21
346830 21
346860 21
346890 21
346920 21
346950 21
346980 21
347010 21
347040 21
347070 21
347100 21
347130 21
347160 21
347190 21
347220 21
347250 21
347280 21
347310 21
347340 21
347370 21
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 22
345660 22
345690 22
345720 22
345750 22
345780 22
345810 22
345840 22
345870 22
345900 22
345930 22
345960 22
345990 22
346020 22
346050 22
346080 22
346110 22
346140 22
346170 22
346200 22
346230 22
346260 22
346290 22
346320 22
346350 22
346380 22
346410 22
346440 22
346470 22
346500 22
346530 22
346560 22
346590 22
346620 22
346650 22
346680 22
346710 22
346740 22
346770 22
346800 22
346830 22
346860 22
346890 22
346920 22
346950 22
346980 22
347010 22
347040 22
347070 22
347100 22
347130 22
347160 22
347190 22
347220 22
347250 22
347280 22
347310 22
347340 22
347370 22
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 22
345660 22
345690 22
345720 22
345750 22
345780 22
345810 22
345840 22
345870 22
345900 22
345930 22
345960 22
345990 22
346020 22
346050 22
346080 22
346110 22
346140 22
346170 22
346200 22
346230 22
346260 22
346290 22
346320 22
346350 22
346380 22
346410 22
346440 22
346470 22
346500 22
346530 22
346560 22
346590 22
346620 22
346650 22
346680 22
346710 22
346740 22
346770 22
346800 22
346830 22
346860 22
346890 22
346920 22
346950 22
346980 22
347010 22
347040 22
347070 22
347100 22
347130 22
347160 22
347190 22
347220 22
347250 22
347280 22
347310 22
347340 22
347370 22
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 23
345660 23
345690 23
345720 23
345750 23
345780 23
345810 23
345840 23
345870 23
345900 23
345930 23
345960 23
345990 23
346020 23
346050 23
346080 23
346110 23
346140 23
346170 23
346200 23
346230 23
346260 23
346290 23
346320 23
346350 23
346380 23
346410 23
346440 23
346470 23
346500 23
346530 23
346560 23
346590 23
346620 23
346650 23
346680 23
346710 23
346740 23
346770 23
346800 23
346830 23
346860 23
346890 23
346920 23
346950 23
346980 23
347010 23
347040 23
347070 23
347100 23
347130 23
347160 23
347190 23
347220 23
347250 23
347280 23
347310 23
347340 23
347370 23
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345990 23
346020 23
346050 23
346080 23
346110 23
346140 23
346170 23
346200 23
346230 23
346260 23
346290 23
346320 23
346350 23
346380 23
346410 23
346440 23
346470 23
346500 23
346530 23
346560 23
346590 23
346620 23
346650 23
346680 23
346710 23
346740 23
346770 23
346800 23
346830 23
346860 23
346890 23
346920 23
346950 23
346980 23
347010 23
347040 23
347070 23
347100 23
347130 23
347160 23
347190 23
347220 23
347250 23
347280 23
347310 23
347340 23
347370 23
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
345630 24
345660 24
345690 24
345720 24
345750 24
345780 24
345810 24
345840 24
345870 24
345900 24
345930 24
345960 24
345990 24
346020 24
346050 24
346080 24
346110 24
346140 24
346170 24
346200 24
346230 24
346260 24
346290 24
346320 24
346350 24
346380 24
346410 24
346440 24
346470 24
346500 24
346530 24
346560 24
346590 24
346620 24
346650 24
346680 24
346710 24
346740 24
346770 24
346800 24
346830 24
346860 24
346890 24
346920 24
346950 24
346980 24
347010 24
347040 24
347070 24
347100 24
347130 24
347160 24
347190 24
347220 24
347250 24
347280 24
347310 24
347340 24
347370 24
};
\addplot [black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
345630 24
345660 24
345690 24
345720 24
345750 24
345780 24
345810 24
};
\end{axis}

\end{tikzpicture}


==> media/scenarios/open_sky_satellites_scenario.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.5,1.01)},
    anchor=south,
    font=\footnotesize,
    nodes={scale=0.8},
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.2cm}
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=313021.5, xmax=316948.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SVID},
ymajorgrids,
ymin=-0.5, ymax=10.5,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8,9,10},
yticklabels={2,3,5,8,10,11,12,24,25,31,33},
xlabel={Time of Week (s)},
width=0.47\textwidth,
height=4.5cm,
]

\addlegendimage{only marks, orange, mark=*, mark size=0.7, mark options={solid}}
\addlegendentry{Satellite tracked}
\addlegendimage{only marks, black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}}
\addlegendentry{Satellite OSNMA connected}


\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 0
313230 0
313260 0
313290 0
313320 0
313350 0
313380 0
313410 0
313440 0
313470 0
313500 0
313530 0
313560 0
313590 0
313620 0
313650 0
313680 0
313710 0
313740 0
313770 0
313800 0
313830 0
313860 0
313890 0
313920 0
313950 0
313980 0
314010 0
314040 0
314070 0
314100 0
314130 0
314160 0
314190 0
314220 0
314250 0
314280 0
314310 0
314340 0
314370 0
314400 0
314430 0
314460 0
314490 0
314520 0
314550 0
314580 0
314610 0
314640 0
314670 0
314700 0
314730 0
314760 0
314790 0
314820 0
314850 0
314880 0
314910 0
314940 0
314970 0
315000 0
315030 0
315060 0
315090 0
315120 0
315150 0
315180 0
315210 0
315240 0
315270 0
315300 0
315330 0
315360 0
315390 0
315420 0
315450 0
315480 0
315510 0
315540 0
315570 0
315600 0
315630 0
315660 0
315690 0
315720 0
315750 0
315780 0
315810 0
315840 0
315870 0
315900 0
315930 0
315960 0
315990 0
316020 0
316050 0
316080 0
316110 0
316140 0
316170 0
316200 0
316230 0
316260 0
316290 0
316320 0
316350 0
316380 0
316410 0
316440 0
316470 0
316500 0
316530 0
316560 0
316590 0
316620 0
316650 0
316680 0
316710 0
316740 0
316770 0
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 0
313230 0
313260 0
313290 0
313320 0
313350 0
313380 0
313410 0
313440 0
313470 0
313500 0
313530 0
313560 0
313590 0
313620 0
313650 0
313680 0
313710 0
313740 0
313770 0
313800 0
313830 0
313860 0
313890 0
313920 0
313950 0
313980 0
314010 0
314040 0
314070 0
314100 0
314130 0
314160 0
314190 0
314220 0
314250 0
314280 0
314310 0
314340 0
314370 0
314400 0
314430 0
314460 0
314490 0
314520 0
314550 0
314580 0
314610 0
314640 0
314670 0
314700 0
314730 0
314760 0
314790 0
314820 0
314850 0
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 1
313230 1
313260 1
313290 1
313320 1
313350 1
313380 1
313410 1
313440 1
313470 1
313500 1
313530 1
313560 1
313590 1
313620 1
313650 1
313680 1
313710 1
313740 1
313770 1
313800 1
313830 1
313860 1
313890 1
313920 1
313950 1
313980 1
314010 1
314040 1
314070 1
314100 1
314130 1
314160 1
314190 1
314220 1
314250 1
314280 1
314310 1
314340 1
314370 1
314400 1
314430 1
314460 1
314490 1
314520 1
314550 1
314580 1
314610 1
314640 1
314670 1
314700 1
314730 1
314760 1
314790 1
314820 1
314850 1
314880 1
314910 1
314940 1
314970 1
315000 1
315030 1
315060 1
315090 1
315120 1
315150 1
315180 1
315210 1
315240 1
315270 1
315300 1
315330 1
315360 1
315390 1
315420 1
315450 1
315480 1
315510 1
315540 1
315570 1
315600 1
315630 1
315660 1
315690 1
315720 1
315750 1
315780 1
315810 1
315840 1
315870 1
315900 1
315930 1
315960 1
315990 1
316020 1
316050 1
316080 1
316110 1
316140 1
316170 1
316200 1
316230 1
316260 1
316290 1
316320 1
316350 1
316380 1
316410 1
316440 1
316470 1
316500 1
316530 1
316560 1
316590 1
316620 1
316650 1
316680 1
316710 1
316740 1
316770 1
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
315030 1
315060 1
315090 1
315120 1
315150 1
315180 1
315210 1
315240 1
315270 1
315300 1
315330 1
315360 1
315390 1
315420 1
315450 1
315480 1
315510 1
315540 1
315570 1
315600 1
315630 1
315660 1
315690 1
315720 1
315750 1
315780 1
315810 1
315840 1
315870 1
315900 1
315930 1
315960 1
315990 1
316020 1
316050 1
316080 1
316110 1
316140 1
316170 1
316200 1
316230 1
316260 1
316290 1
316320 1
316350 1
316380 1
316410 1
316440 1
316470 1
316500 1
316530 1
316560 1
316590 1
316620 1
316650 1
316680 1
316710 1
316740 1
316770 1
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 2
313230 2
313260 2
313290 2
313320 2
313350 2
313380 2
313410 2
313440 2
313470 2
313500 2
313530 2
313560 2
313590 2
313620 2
313650 2
313680 2
313710 2
313740 2
313770 2
313800 2
313830 2
313860 2
313890 2
313920 2
313950 2
313980 2
314010 2
314040 2
314070 2
314100 2
314130 2
314160 2
314190 2
314220 2
314250 2
314280 2
314310 2
314340 2
314370 2
314400 2
314430 2
314460 2
314490 2
314520 2
314550 2
314580 2
314610 2
314640 2
314670 2
314700 2
314730 2
314760 2
314790 2
314820 2
314850 2
314880 2
314910 2
314940 2
314970 2
315000 2
315030 2
315060 2
315090 2
315120 2
315150 2
315180 2
315210 2
315240 2
315270 2
315300 2
315330 2
315360 2
315390 2
315420 2
315450 2
315480 2
315510 2
315540 2
315570 2
315600 2
315630 2
315660 2
315690 2
315720 2
315750 2
315780 2
315810 2
315840 2
315870 2
315900 2
315930 2
315960 2
315990 2
316020 2
316050 2
316080 2
316110 2
316140 2
316170 2
316200 2
316230 2
316260 2
316290 2
316320 2
316350 2
316380 2
316410 2
316440 2
316470 2
316500 2
316530 2
316560 2
316590 2
316620 2
316650 2
316680 2
316710 2
316740 2
316770 2
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
315030 2
315060 2
315090 2
315120 2
315150 2
315180 2
315210 2
315240 2
315270 2
315300 2
315330 2
315360 2
315390 2
315420 2
315450 2
315480 2
315510 2
315540 2
315570 2
315600 2
315630 2
315660 2
315690 2
315720 2
315750 2
315780 2
315810 2
315840 2
315870 2
315900 2
315930 2
315960 2
315990 2
316020 2
316050 2
316080 2
316110 2
316140 2
316170 2
316200 2
316230 2
316260 2
316290 2
316320 2
316350 2
316380 2
316410 2
316440 2
316470 2
316500 2
316530 2
316560 2
316590 2
316620 2
316650 2
316680 2
316710 2
316740 2
316770 2
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 3
313230 3
313260 3
313290 3
313320 3
313350 3
313380 3
313410 3
313440 3
313470 3
313500 3
313530 3
313560 3
313590 3
313620 3
313650 3
313680 3
313710 3
313740 3
313770 3
313800 3
313830 3
313860 3
313890 3
313920 3
313950 3
313980 3
314010 3
314040 3
314070 3
314100 3
314130 3
314160 3
314190 3
314220 3
314250 3
314280 3
314310 3
314340 3
314370 3
314400 3
314430 3
314460 3
314490 3
314520 3
314550 3
314580 3
314610 3
314640 3
314670 3
314700 3
314730 3
314760 3
314790 3
314820 3
314850 3
314880 3
314910 3
314940 3
314970 3
315000 3
315030 3
315060 3
315090 3
315120 3
315150 3
315180 3
315210 3
315240 3
315270 3
315300 3
315330 3
315360 3
315390 3
315420 3
315450 3
315480 3
315510 3
315540 3
315570 3
315600 3
315630 3
315660 3
315690 3
315720 3
315750 3
315780 3
315810 3
315840 3
315870 3
315900 3
315930 3
315960 3
315990 3
316020 3
316050 3
316080 3
316110 3
316140 3
316170 3
316200 3
316230 3
316260 3
316290 3
316320 3
316350 3
316380 3
316410 3
316440 3
316470 3
316500 3
316530 3
316560 3
316590 3
316620 3
316650 3
316680 3
316710 3
316740 3
316770 3
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
314910 3
314940 3
314970 3
315000 3
315030 3
315060 3
315090 3
315120 3
315150 3
315180 3
315210 3
315240 3
315270 3
315300 3
315330 3
315360 3
315390 3
315420 3
315450 3
315480 3
315510 3
315540 3
315570 3
315600 3
315630 3
315660 3
315690 3
315720 3
315750 3
315780 3
315810 3
315840 3
315870 3
315900 3
315930 3
315960 3
315990 3
316020 3
316050 3
316080 3
316110 3
316140 3
316170 3
316200 3
316230 3
316260 3
316290 3
316320 3
316350 3
316380 3
316410 3
316440 3
316470 3
316500 3
316530 3
316560 3
316590 3
316620 3
316650 3
316680 3
316710 3
316740 3
316770 3
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 4
313230 4
313260 4
313290 4
313320 4
313350 4
313380 4
313410 4
313440 4
313470 4
313500 4
313530 4
313560 4
313590 4
313620 4
313650 4
313680 4
313710 4
313740 4
313770 4
313800 4
313830 4
313860 4
313890 4
313920 4
313950 4
313980 4
314010 4
314040 4
314070 4
314100 4
314130 4
314160 4
314190 4
314220 4
314250 4
314280 4
314310 4
314340 4
314370 4
314400 4
314430 4
314460 4
314490 4
314520 4
314550 4
314580 4
314610 4
314640 4
314670 4
314700 4
314730 4
314760 4
314790 4
314820 4
314850 4
314880 4
314910 4
314940 4
314970 4
315000 4
315030 4
315060 4
315090 4
315120 4
315150 4
315180 4
315210 4
315240 4
315270 4
315300 4
315330 4
315360 4
315390 4
315420 4
315450 4
315480 4
315510 4
315540 4
315570 4
315600 4
315630 4
315660 4
315690 4
315720 4
315750 4
315780 4
315810 4
315840 4
315870 4
315900 4
315930 4
315960 4
315990 4
316020 4
316050 4
316080 4
316110 4
316140 4
316170 4
316200 4
316230 4
316260 4
316290 4
316320 4
316350 4
316380 4
316410 4
316440 4
316470 4
316500 4
316530 4
316560 4
316590 4
316620 4
316650 4
316680 4
316710 4
316740 4
316770 4
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
315030 4
315060 4
315090 4
315120 4
315150 4
315180 4
315210 4
315240 4
315270 4
315300 4
315330 4
315360 4
315390 4
315420 4
315450 4
315480 4
315510 4
315540 4
315570 4
315600 4
315630 4
315660 4
315690 4
315720 4
315750 4
315780 4
315810 4
315840 4
315870 4
315900 4
315930 4
315960 4
315990 4
316020 4
316050 4
316080 4
316110 4
316140 4
316170 4
316200 4
316230 4
316260 4
316290 4
316320 4
316350 4
316380 4
316410 4
316440 4
316470 4
316500 4
316530 4
316560 4
316590 4
316620 4
316650 4
316680 4
316710 4
316740 4
316770 4
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 5
313230 5
313260 5
313290 5
313320 5
313350 5
313380 5
313410 5
313440 5
313470 5
313500 5
313530 5
313560 5
313590 5
313620 5
313650 5
313680 5
313710 5
313740 5
313770 5
313800 5
313830 5
313860 5
313890 5
313920 5
313950 5
313980 5
314010 5
314040 5
314070 5
314100 5
314130 5
314160 5
314190 5
314220 5
314250 5
314280 5
314310 5
314340 5
314370 5
314400 5
314430 5
314460 5
314490 5
314520 5
314550 5
314580 5
314610 5
314640 5
314670 5
314700 5
314730 5
314760 5
314790 5
314820 5
314850 5
314880 5
314910 5
314940 5
314970 5
315000 5
315030 5
315060 5
315090 5
315120 5
315150 5
315180 5
315210 5
315240 5
315270 5
315300 5
315330 5
315360 5
315390 5
315420 5
315450 5
315480 5
315510 5
315540 5
315570 5
315600 5
315630 5
315660 5
315690 5
315720 5
315750 5
315780 5
315810 5
315840 5
315870 5
315900 5
315930 5
315960 5
315990 5
316020 5
316050 5
316080 5
316110 5
316140 5
316170 5
316200 5
316230 5
316260 5
316290 5
316320 5
316350 5
316380 5
316410 5
316440 5
316470 5
316500 5
316530 5
316560 5
316590 5
316620 5
316650 5
316680 5
316710 5
316740 5
316770 5
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 5
313230 5
313260 5
313290 5
313320 5
313350 5
313380 5
313410 5
313440 5
313470 5
313500 5
313530 5
313560 5
313590 5
313620 5
313650 5
313680 5
313710 5
313740 5
313770 5
313800 5
313830 5
313860 5
313890 5
313920 5
313950 5
313980 5
314010 5
314040 5
314070 5
314100 5
314130 5
314160 5
314190 5
314220 5
314250 5
314280 5
314310 5
314340 5
314370 5
314400 5
314430 5
314460 5
314490 5
314520 5
314550 5
314580 5
314610 5
314640 5
314670 5
314700 5
314730 5
314760 5
314790 5
314820 5
314850 5
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 6
313230 6
313260 6
313290 6
313320 6
313350 6
313380 6
313410 6
313440 6
313470 6
313500 6
313530 6
313560 6
313590 6
313620 6
313650 6
313680 6
313710 6
313740 6
313770 6
313800 6
313830 6
313860 6
313890 6
313920 6
313950 6
313980 6
314010 6
314040 6
314070 6
314100 6
314130 6
314160 6
314190 6
314220 6
314250 6
314280 6
314310 6
314340 6
314370 6
314400 6
314430 6
314460 6
314490 6
314520 6
314550 6
314580 6
314610 6
314640 6
314670 6
314700 6
314730 6
314760 6
314790 6
314820 6
314850 6
314880 6
314910 6
314940 6
314970 6
315000 6
315030 6
315060 6
315090 6
315120 6
315150 6
315180 6
315210 6
315240 6
315270 6
315300 6
315330 6
315360 6
315390 6
315420 6
315450 6
315480 6
315510 6
315540 6
315570 6
315600 6
315630 6
315660 6
315690 6
315720 6
315750 6
315780 6
315810 6
315840 6
315870 6
315900 6
315930 6
315960 6
315990 6
316020 6
316050 6
316080 6
316110 6
316140 6
316170 6
316200 6
316230 6
316260 6
316290 6
316320 6
316350 6
316380 6
316410 6
316440 6
316470 6
316500 6
316530 6
316560 6
316590 6
316620 6
316650 6
316680 6
316710 6
316740 6
316770 6
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313830 6
313860 6
313890 6
313920 6
313950 6
313980 6
314010 6
314040 6
314070 6
314100 6
314130 6
314160 6
314190 6
314220 6
314250 6
314280 6
314310 6
314340 6
314370 6
314400 6
314430 6
314460 6
314490 6
314520 6
314550 6
314580 6
314610 6
314640 6
314670 6
314700 6
314730 6
314760 6
314790 6
314820 6
314850 6
314880 6
314910 6
315150 6
315180 6
315210 6
315240 6
315270 6
315300 6
315330 6
315360 6
315390 6
315420 6
315450 6
315480 6
315510 6
315540 6
315570 6
315600 6
315630 6
315660 6
315690 6
315720 6
315750 6
315780 6
315810 6
315840 6
315870 6
315900 6
315930 6
315960 6
315990 6
316020 6
316050 6
316080 6
316110 6
316140 6
316170 6
316200 6
316230 6
316260 6
316290 6
316320 6
316350 6
316380 6
316410 6
316440 6
316470 6
316500 6
316530 6
316560 6
316590 6
316620 6
316650 6
316680 6
316710 6
316740 6
316770 6
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 7
313230 7
313260 7
313290 7
313320 7
313350 7
313380 7
313410 7
313440 7
313470 7
313500 7
313530 7
313560 7
313590 7
313620 7
313650 7
313680 7
313710 7
313740 7
313770 7
313800 7
313830 7
313860 7
313890 7
313920 7
313950 7
313980 7
314010 7
314040 7
314070 7
314100 7
314130 7
314160 7
314190 7
314220 7
314250 7
314280 7
314310 7
314340 7
314370 7
314400 7
314430 7
314460 7
314490 7
314520 7
314550 7
314580 7
314610 7
314640 7
314670 7
314700 7
314730 7
314760 7
314790 7
314820 7
314850 7
314880 7
314910 7
314940 7
314970 7
315000 7
315030 7
315060 7
315090 7
315120 7
315150 7
315180 7
315210 7
315240 7
315270 7
315300 7
315330 7
315360 7
315390 7
315420 7
315450 7
315480 7
315510 7
315540 7
315570 7
315600 7
315630 7
315660 7
315690 7
315720 7
315750 7
315780 7
315810 7
315840 7
315870 7
315900 7
315930 7
315960 7
315990 7
316020 7
316050 7
316080 7
316110 7
316140 7
316170 7
316200 7
316230 7
316260 7
316290 7
316320 7
316350 7
316380 7
316410 7
316440 7
316470 7
316500 7
316530 7
316560 7
316590 7
316620 7
316650 7
316680 7
316710 7
316740 7
316770 7
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 7
313230 7
313260 7
313290 7
313320 7
313350 7
313380 7
313410 7
313440 7
313470 7
313500 7
313530 7
313560 7
313590 7
313620 7
313650 7
313680 7
313710 7
313740 7
313770 7
313800 7
313830 7
313860 7
313890 7
313920 7
313950 7
313980 7
314010 7
314040 7
314070 7
314100 7
314130 7
314160 7
314190 7
314220 7
314250 7
314280 7
314310 7
314340 7
314370 7
314400 7
314430 7
314460 7
314490 7
314520 7
314550 7
314580 7
314610 7
314640 7
314670 7
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 8
313230 8
313260 8
313290 8
313320 8
313350 8
313380 8
313410 8
313440 8
313470 8
313500 8
313530 8
313560 8
313590 8
313620 8
313650 8
313680 8
313710 8
313740 8
313770 8
313800 8
313830 8
313860 8
313890 8
313920 8
313950 8
313980 8
314010 8
314040 8
314070 8
314100 8
314130 8
314160 8
314190 8
314220 8
314250 8
314280 8
314310 8
314340 8
314370 8
314400 8
314430 8
314460 8
314490 8
314520 8
314550 8
314580 8
314610 8
314640 8
314670 8
314700 8
314730 8
314760 8
314790 8
314820 8
314850 8
314880 8
314910 8
314940 8
314970 8
315000 8
315030 8
315060 8
315090 8
315120 8
315150 8
315180 8
315210 8
315240 8
315270 8
315300 8
315330 8
315360 8
315390 8
315420 8
315450 8
315480 8
315510 8
315540 8
315570 8
315600 8
315630 8
315660 8
315690 8
315720 8
315750 8
315780 8
315810 8
315840 8
315870 8
315900 8
315930 8
315960 8
315990 8
316020 8
316050 8
316080 8
316110 8
316140 8
316170 8
316200 8
316230 8
316260 8
316290 8
316320 8
316350 8
316380 8
316410 8
316440 8
316470 8
316500 8
316530 8
316560 8
316590 8
316620 8
316650 8
316680 8
316710 8
316740 8
316770 8
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 8
313230 8
313260 8
313290 8
313320 8
313350 8
313380 8
313410 8
313440 8
313470 8
313500 8
313530 8
313560 8
313590 8
313620 8
313650 8
313680 8
313710 8
313740 8
313770 8
313800 8
313830 8
313860 8
313890 8
313920 8
313950 8
313980 8
314010 8
314040 8
314070 8
314100 8
314130 8
314160 8
314190 8
314220 8
314250 8
314280 8
314310 8
314340 8
314370 8
314400 8
314430 8
314460 8
314490 8
314520 8
314550 8
314580 8
314610 8
314640 8
314670 8
314700 8
314730 8
314760 8
314790 8
314820 8
314850 8
314880 8
314910 8
314940 8
314970 8
315000 8
315030 8
315060 8
315090 8
315120 8
315150 8
315180 8
315210 8
315240 8
315270 8
315300 8
315330 8
315360 8
315390 8
315420 8
315450 8
315480 8
315510 8
315540 8
315570 8
315600 8
315630 8
315660 8
315690 8
315720 8
315750 8
315780 8
315810 8
315840 8
315870 8
315900 8
315930 8
315960 8
315990 8
316020 8
316050 8
316080 8
316110 8
316140 8
316170 8
316200 8
316230 8
316260 8
316290 8
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 9
313230 9
313260 9
313290 9
313320 9
313350 9
313380 9
313410 9
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 9
313230 9
313260 9
313290 9
313320 9
313350 9
313380 9
313410 9
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
313200 10
313230 10
313260 10
313290 10
313320 10
313350 10
313380 10
313410 10
313440 10
313470 10
313500 10
313530 10
313560 10
313590 10
313620 10
313650 10
313680 10
313710 10
313740 10
313770 10
313800 10
313830 10
313860 10
313890 10
313920 10
313950 10
313980 10
314010 10
314040 10
314070 10
314100 10
314130 10
314160 10
314190 10
314220 10
314250 10
314280 10
314310 10
314340 10
314370 10
314400 10
314430 10
314460 10
314490 10
314520 10
314550 10
314580 10
314610 10
314640 10
314670 10
314700 10
314730 10
314760 10
314790 10
314820 10
314850 10
314880 10
314910 10
314940 10
314970 10
315000 10
315030 10
315060 10
315090 10
315120 10
315150 10
315180 10
315210 10
315240 10
315270 10
315300 10
315330 10
315360 10
315390 10
315420 10
315450 10
315480 10
315510 10
315540 10
315570 10
315600 10
315630 10
315660 10
315690 10
315720 10
315750 10
315780 10
315810 10
315840 10
315870 10
315900 10
315930 10
315960 10
315990 10
316020 10
316050 10
316080 10
316110 10
316140 10
316170 10
316200 10
316230 10
316260 10
316290 10
316320 10
316350 10
316380 10
316410 10
316440 10
316470 10
316500 10
316530 10
316560 10
316590 10
316620 10
316650 10
316680 10
316710 10
316740 10
316770 10
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
313200 10
313230 10
313260 10
313290 10
313320 10
313350 10
313380 10
313410 10
313440 10
313470 10
313500 10
313530 10
313560 10
313590 10
313620 10
313650 10
313680 10
313710 10
313740 10
313770 10
313800 10
313830 10
313860 10
313890 10
313920 10
313950 10
313980 10
314010 10
314040 10
314070 10
314100 10
314130 10
314160 10
314190 10
314220 10
314250 10
314280 10
314310 10
314340 10
314370 10
314400 10
314430 10
314460 10
314490 10
314520 10
314550 10
314580 10
314610 10
314640 10
314670 10
314700 10
314730 10
314760 10
314790 10
314820 10
314850 10
314880 10
314910 10
314940 10
314970 10
};
\end{axis}

\end{tikzpicture}


==> media/scenarios/park_and_eu_satellites_scenario.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.5,1.01)},
    anchor=south,
    nodes={scale=0.8},
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.2cm}
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=35304, xmax=37416,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SVID},
ymajorgrids,
ymin=-0.35, ymax=7.35,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7},
yticklabels={4,5,9,15,24,31,34,36},
xlabel={Time of Week (s)},
width=0.47\textwidth,
height=4.5cm,
]

\addlegendimage{only marks, orange, mark=*, mark size=0.7, mark options={solid}}
\addlegendentry{Satellite tracked}
\addlegendimage{only marks, black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}}
\addlegendentry{Satellite OSNMA connected}

\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35460 0
35490 0
35520 0
35580 0
35610 0
35670 0
35730 0
35760 0
35790 0
35880 0
35910 0
35940 0
35970 0
36000 0
36030 0
36060 0
36090 0
36120 0
36180 0
36330 0
36360 0
36390 0
36420 0
36450 0
36480 0
36540 0
36570 0
36630 0
36660 0
36750 0
36780 0
36810 0
36840 0
36870 0
36900 0
37020 0
37050 0
37110 0
37140 0
37170 0
37200 0
37230 0
37290 0
37320 0
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35460 0
35490 0
35520 0
35580 0
35610 0
35670 0
35730 0
35760 0
35790 0
35880 0
35910 0
35940 0
35970 0
36000 0
36030 0
36060 0
36090 0
36120 0
36180 0
36330 0
36360 0
36390 0
36420 0
36450 0
36480 0
36540 0
36570 0
36630 0
36660 0
36750 0
36780 0
36810 0
36840 0
36870 0
36900 0
37020 0
37050 0
37110 0
37140 0
37170 0
37200 0
37230 0
37290 0
37320 0
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 1
35430 1
35460 1
35490 1
35520 1
35550 1
35580 1
35610 1
35640 1
35670 1
35700 1
35730 1
35760 1
35790 1
35820 1
35850 1
35880 1
35910 1
35940 1
35970 1
36000 1
36030 1
36060 1
36090 1
36120 1
36150 1
36180 1
36210 1
36240 1
36270 1
36300 1
36330 1
36360 1
36390 1
36420 1
36450 1
36480 1
36510 1
36540 1
36570 1
36600 1
36630 1
36660 1
36690 1
36720 1
36750 1
36780 1
36810 1
36840 1
36870 1
36900 1
36930 1
36960 1
36990 1
37020 1
37050 1
37080 1
37110 1
37140 1
37170 1
37200 1
37230 1
37260 1
37290 1
37320 1
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 2
35430 2
35460 2
35490 2
35520 2
35550 2
35580 2
35610 2
35640 2
35670 2
35700 2
35730 2
35760 2
35790 2
35820 2
35850 2
35880 2
35910 2
35940 2
35970 2
36000 2
36030 2
36060 2
36090 2
36120 2
36150 2
36180 2
36210 2
36240 2
36270 2
36300 2
36330 2
36360 2
36390 2
36420 2
36450 2
36480 2
36510 2
36540 2
36570 2
36660 2
36690 2
36720 2
36750 2
36780 2
36810 2
36840 2
36870 2
36900 2
36930 2
36960 2
36990 2
37020 2
37050 2
37080 2
37110 2
37140 2
37170 2
37200 2
37230 2
37260 2
37290 2
37320 2
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35400 2
35430 2
35460 2
35490 2
35520 2
35550 2
35580 2
35610 2
35640 2
35670 2
35700 2
35730 2
35760 2
35790 2
35820 2
35850 2
35880 2
35910 2
35940 2
35970 2
36000 2
36030 2
36060 2
36090 2
36120 2
36150 2
36180 2
36210 2
36240 2
36270 2
36300 2
36330 2
36360 2
36390 2
36420 2
36450 2
36480 2
36510 2
36540 2
36570 2
36660 2
36690 2
36720 2
36750 2
36780 2
36810 2
36840 2
36870 2
36900 2
36930 2
36960 2
36990 2
37020 2
37050 2
37080 2
37110 2
37140 2
37170 2
37200 2
37230 2
37260 2
37290 2
37320 2
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35430 3
35460 3
35490 3
35520 3
35550 3
35580 3
35610 3
35640 3
35670 3
35700 3
35730 3
35790 3
35820 3
35910 3
35940 3
36000 3
36030 3
36060 3
36090 3
36120 3
36390 3
36450 3
36540 3
36570 3
36600 3
36690 3
36750 3
36780 3
36900 3
36930 3
36960 3
36990 3
37080 3
37110 3
37140 3
37170 3
37200 3
37230 3
37260 3
37290 3
37320 3
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35430 3
35460 3
35490 3
35520 3
35550 3
35580 3
35610 3
35640 3
35670 3
35700 3
35730 3
35790 3
35820 3
35910 3
35940 3
36000 3
36030 3
36060 3
36090 3
36120 3
36390 3
36450 3
36540 3
36570 3
36600 3
36690 3
36750 3
36780 3
36900 3
36930 3
36960 3
36990 3
37080 3
37110 3
37140 3
37170 3
37200 3
37230 3
37260 3
37290 3
37320 3
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 4
35520 4
35550 4
35580 4
35880 4
35940 4
36060 4
36270 4
36300 4
36330 4
36420 4
36450 4
36510 4
36540 4
36630 4
36660 4
36690 4
36720 4
36750 4
36780 4
36810 4
36900 4
36930 4
36960 4
36990 4
37020 4
37050 4
37080 4
37110 4
37200 4
37230 4
37260 4
37290 4
37320 4
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35400 4
35520 4
35550 4
35580 4
35880 4
35940 4
36060 4
36270 4
36300 4
36330 4
36420 4
36450 4
36510 4
36540 4
36630 4
36660 4
36690 4
36720 4
36750 4
36780 4
36810 4
36900 4
36930 4
36960 4
36990 4
37020 4
37050 4
37080 4
37110 4
37200 4
37230 4
37260 4
37290 4
37320 4
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 5
35430 5
35460 5
35490 5
35520 5
35550 5
35580 5
35610 5
35640 5
35670 5
35790 5
35880 5
35940 5
35970 5
36030 5
36060 5
36090 5
36120 5
36180 5
36270 5
36330 5
36360 5
36390 5
36420 5
36450 5
36480 5
36510 5
36540 5
36570 5
36600 5
36630 5
36660 5
36690 5
36780 5
36810 5
36840 5
36870 5
36900 5
36930 5
36960 5
36990 5
37020 5
37050 5
37080 5
37110 5
37140 5
37170 5
37200 5
37230 5
37260 5
37290 5
37320 5
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
36390 5
36420 5
36450 5
36480 5
36510 5
36540 5
36570 5
36600 5
36630 5
36660 5
36690 5
36780 5
36810 5
36840 5
36870 5
36900 5
36930 5
36960 5
36990 5
37020 5
37050 5
37080 5
37110 5
37140 5
37170 5
37200 5
37230 5
37260 5
37290 5
37320 5
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 6
35430 6
35460 6
35490 6
35520 6
35550 6
35580 6
35610 6
35640 6
35670 6
35700 6
35760 6
35940 6
35970 6
36000 6
36030 6
36060 6
36090 6
36120 6
36150 6
36180 6
36270 6
36330 6
36360 6
36390 6
36420 6
36450 6
36480 6
36510 6
36540 6
36570 6
36600 6
36630 6
36690 6
36720 6
36750 6
36780 6
36810 6
36840 6
36870 6
36900 6
36930 6
36960 6
36990 6
37020 6
37050 6
37080 6
37110 6
37140 6
37170 6
37200 6
37230 6
37290 6
37320 6
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35400 6
35430 6
35460 6
35490 6
35520 6
35550 6
35580 6
35610 6
35640 6
35670 6
35700 6
35760 6
35940 6
35970 6
36000 6
36030 6
36060 6
36090 6
36120 6
36150 6
36180 6
36270 6
36330 6
36360 6
36390 6
36420 6
36450 6
36480 6
36510 6
36540 6
36570 6
36600 6
36630 6
36690 6
36720 6
36750 6
36780 6
36810 6
36840 6
36870 6
36900 6
36930 6
36960 6
36990 6
37020 6
37050 6
37080 6
37110 6
37140 6
37170 6
37200 6
37230 6
37290 6
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
35400 7
35430 7
35490 7
35550 7
35580 7
35670 7
35700 7
35910 7
35940 7
36090 7
36720 7
36750 7
36870 7
36900 7
37020 7
37260 7
37290 7
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
35400 7
35430 7
35490 7
35550 7
35580 7
35670 7
35700 7
35910 7
35940 7
36090 7
36720 7
36750 7
36870 7
36900 7
37020 7
37260 7
37290 7
};
\end{axis}

\end{tikzpicture}


==> media/scenarios/walk_atomium_satellites_scenario.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.5,1.01)},
    anchor=south,
    font=\footnotesize,
    nodes={scale=0.8},
    legend columns=2,
    /tikz/every even column/.append style={column sep=0.2cm}
    },
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=39691.5, xmax=42298.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={SVID},
ymajorgrids,
ymin=-0.4, ymax=8.4,
ytick style={color=black},
ytick={0,1,2,3,4,5,6,7,8},
yticklabels={3,5,9,13,15,24,25,31,34},
xlabel={Time of Week (s)},
width=0.47\textwidth,
height=4.5cm,
]

\addlegendimage{only marks, orange, mark=*, mark size=0.7, mark options={solid}}
\addlegendentry{Satellite tracked}
\addlegendimage{only marks, black!30!green, semithick, mark=triangle, mark size=1.25, mark options={rotate=180}}
\addlegendentry{Satellite OSNMA connected}

\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 0
39840 0
39870 0
39900 0
39930 0
39960 0
39990 0
40020 0
40050 0
40080 0
40110 0
40140 0
40170 0
40200 0
40230 0
40260 0
40290 0
40320 0
40350 0
40410 0
40440 0
40470 0
40500 0
40530 0
40560 0
40590 0
40620 0
40650 0
40680 0
40710 0
40740 0
40770 0
40800 0
40830 0
40860 0
40890 0
40920 0
40950 0
40980 0
41010 0
41040 0
41070 0
41100 0
41130 0
41160 0
41190 0
41220 0
41250 0
41280 0
41310 0
41340 0
41370 0
41400 0
41430 0
41460 0
41490 0
41520 0
41550 0
41580 0
41610 0
41640 0
41670 0
41700 0
41730 0
41760 0
41790 0
41820 0
41850 0
41880 0
41910 0
41940 0
41970 0
42000 0
42030 0
42060 0
42090 0
42120 0
42150 0
42180 0
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
42150 0
42180 0
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 1
39840 1
39870 1
39900 1
39930 1
39960 1
39990 1
40020 1
40050 1
40080 1
40110 1
40140 1
40170 1
40200 1
40230 1
40260 1
40290 1
40320 1
40350 1
40380 1
40410 1
40440 1
40470 1
40500 1
40530 1
40560 1
40590 1
40620 1
40650 1
40680 1
40710 1
40740 1
40770 1
40800 1
40830 1
40860 1
40890 1
40920 1
40950 1
40980 1
41010 1
41040 1
41070 1
41100 1
41130 1
41160 1
41190 1
41220 1
41250 1
41280 1
41310 1
41340 1
41370 1
41400 1
41430 1
41460 1
41490 1
41520 1
41550 1
41580 1
41610 1
41640 1
41670 1
41700 1
41730 1
41760 1
41790 1
41820 1
41850 1
41880 1
41910 1
41940 1
41970 1
42000 1
42030 1
42060 1
42090 1
42120 1
42150 1
42180 1
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
39810 1
39840 1
39870 1
39900 1
39930 1
39960 1
39990 1
40020 1
40050 1
40080 1
40110 1
40140 1
40170 1
40200 1
40230 1
40260 1
40290 1
40320 1
40350 1
40380 1
40410 1
40440 1
40470 1
40500 1
40530 1
40560 1
40590 1
40620 1
40650 1
40680 1
40710 1
40740 1
40770 1
40800 1
40830 1
40860 1
40890 1
40920 1
40950 1
40980 1
41010 1
41040 1
41070 1
41100 1
41130 1
41160 1
41190 1
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 2
39840 2
39870 2
39900 2
39930 2
39960 2
39990 2
40020 2
40050 2
40080 2
40110 2
40140 2
40170 2
40200 2
40230 2
40260 2
40290 2
40320 2
40350 2
40380 2
40410 2
40440 2
40470 2
40500 2
40530 2
40560 2
40590 2
40620 2
40650 2
40680 2
40710 2
40740 2
40770 2
40800 2
40830 2
40860 2
40890 2
40920 2
40950 2
40980 2
41010 2
41040 2
41070 2
41100 2
41130 2
41160 2
41190 2
41220 2
41250 2
41280 2
41310 2
41340 2
41370 2
41400 2
41430 2
41460 2
41490 2
41520 2
41550 2
41580 2
41610 2
41730 2
41760 2
41790 2
41820 2
41850 2
41880 2
41910 2
42000 2
42090 2
42120 2
42150 2
42180 2
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
39810 2
39840 2
39870 2
39900 2
39930 2
39960 2
39990 2
40020 2
40050 2
40080 2
40110 2
40140 2
40170 2
40200 2
40230 2
40260 2
40290 2
40320 2
40350 2
40380 2
40410 2
40440 2
40470 2
40500 2
40530 2
40560 2
40590 2
40620 2
40650 2
40680 2
40710 2
40740 2
40770 2
40800 2
40830 2
40860 2
40890 2
40920 2
40950 2
40980 2
41010 2
41040 2
41070 2
41100 2
41130 2
41160 2
41190 2
41220 2
41250 2
41280 2
41310 2
41340 2
41370 2
41400 2
41430 2
41460 2
41490 2
41520 2
41550 2
41580 2
41610 2
41730 2
41760 2
41790 2
41820 2
41850 2
41880 2
41910 2
42000 2
42090 2
42120 2
42150 2
42180 2
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
41340 3
41400 3
41490 3
41520 3
41550 3
41580 3
41610 3
41640 3
41670 3
41700 3
41730 3
41760 3
41790 3
41820 3
41880 3
41910 3
41940 3
41970 3
42000 3
42030 3
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
41400 3
41490 3
41520 3
41550 3
41580 3
41610 3
41640 3
41670 3
41700 3
41730 3
41760 3
41790 3
41820 3
41880 3
41910 3
41940 3
41970 3
42000 3
42030 3
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 4
39840 4
39870 4
39900 4
39930 4
39960 4
39990 4
40020 4
40050 4
40080 4
40110 4
40140 4
40170 4
40200 4
40230 4
40260 4
40290 4
40320 4
40350 4
40380 4
40410 4
40440 4
40470 4
40500 4
40530 4
40560 4
40590 4
40620 4
40650 4
40680 4
40710 4
40740 4
40770 4
40890 4
40920 4
41010 4
41040 4
41070 4
41100 4
41130 4
41160 4
41190 4
41220 4
41250 4
41280 4
41310 4
41340 4
41370 4
41400 4
41430 4
41460 4
41490 4
41520 4
41550 4
41580 4
41610 4
41640 4
41670 4
41700 4
41730 4
41760 4
41790 4
41820 4
41850 4
41880 4
41910 4
41940 4
41970 4
42180 4
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
39810 4
39840 4
39870 4
39900 4
39930 4
39960 4
39990 4
40020 4
40050 4
40080 4
40110 4
40140 4
40170 4
40200 4
40230 4
40260 4
40290 4
40320 4
40350 4
40380 4
40410 4
40440 4
40470 4
40500 4
40530 4
40560 4
40590 4
40620 4
40650 4
40680 4
40710 4
40740 4
40770 4
40890 4
40920 4
41010 4
41040 4
41070 4
41100 4
41130 4
41160 4
41190 4
41220 4
41250 4
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 5
39840 5
39870 5
39900 5
39930 5
39960 5
39990 5
40020 5
40050 5
40080 5
40110 5
40140 5
40170 5
40200 5
40230 5
40260 5
40290 5
40320 5
40350 5
40380 5
40410 5
40440 5
40470 5
40500 5
40530 5
40560 5
40590 5
40620 5
40650 5
40680 5
40710 5
40740 5
40770 5
40800 5
40830 5
40860 5
40890 5
40920 5
40950 5
40980 5
41010 5
41040 5
41070 5
41100 5
41130 5
41160 5
41190 5
41220 5
41250 5
41280 5
41310 5
41340 5
41370 5
41400 5
41430 5
41460 5
41490 5
41520 5
41550 5
41580 5
41610 5
41640 5
41670 5
41700 5
41730 5
41760 5
41790 5
41820 5
41850 5
41880 5
41910 5
41940 5
41970 5
42000 5
42030 5
42060 5
42090 5
42120 5
42150 5
42180 5
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
39810 5
39840 5
39870 5
39900 5
39930 5
39960 5
39990 5
40020 5
40050 5
40080 5
40110 5
40140 5
40170 5
40200 5
40230 5
40260 5
40290 5
40320 5
40350 5
40380 5
40410 5
40440 5
40470 5
40500 5
40530 5
40560 5
40590 5
40620 5
40650 5
40680 5
40710 5
40740 5
40770 5
40800 5
40830 5
40860 5
40890 5
40920 5
40950 5
40980 5
41010 5
41040 5
41070 5
41100 5
41130 5
41160 5
41190 5
41220 5
41250 5
41280 5
41310 5
41340 5
41370 5
41400 5
41430 5
41460 5
41490 5
41520 5
41550 5
41580 5
41610 5
41640 5
41670 5
41700 5
41730 5
41760 5
41790 5
41820 5
41850 5
41880 5
41910 5
41940 5
41970 5
42000 5
42030 5
42060 5
42090 5
42120 5
42150 5
42180 5
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39990 6
40110 6
40140 6
40170 6
40650 6
40680 6
40710 6
40740 6
40950 6
41010 6
41070 6
41100 6
41130 6
41160 6
41190 6
41220 6
41250 6
41280 6
41310 6
41370 6
41400 6
41490 6
41550 6
41820 6
41850 6
41910 6
41940 6
42000 6
42030 6
42060 6
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
39990 6
40110 6
40140 6
40170 6
40650 6
40680 6
40710 6
40740 6
40950 6
41010 6
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 7
39840 7
39870 7
39900 7
39930 7
39960 7
39990 7
40020 7
40050 7
40080 7
40110 7
40140 7
40170 7
40200 7
40230 7
40260 7
40290 7
40320 7
40350 7
40380 7
40410 7
40440 7
40470 7
40500 7
40530 7
40560 7
40590 7
40620 7
40650 7
40680 7
40710 7
40740 7
40770 7
40800 7
40830 7
40860 7
40890 7
40920 7
40950 7
40980 7
41010 7
41040 7
41070 7
41100 7
41130 7
41160 7
41190 7
41220 7
41250 7
41280 7
41310 7
41340 7
41370 7
41400 7
41430 7
41460 7
41490 7
41520 7
41550 7
41580 7
41610 7
41640 7
41670 7
41700 7
41730 7
41760 7
41790 7
41820 7
41850 7
41880 7
41910 7
41970 7
42000 7
42030 7
42060 7
42090 7
42120 7
42150 7
42180 7
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
41430 7
41460 7
41490 7
41520 7
41550 7
41580 7
41610 7
41640 7
41670 7
41700 7
41730 7
41760 7
41790 7
41820 7
41850 7
41880 7
41910 7
41970 7
42000 7
42030 7
42060 7
42090 7
42120 7
42150 7
42180 7
};
\addplot [orange, mark=*, mark size=0.7, mark options={solid}, only marks, forget plot]
table {%
39810 8
39840 8
39870 8
39900 8
39930 8
39960 8
39990 8
40020 8
40050 8
40080 8
40110 8
40140 8
40170 8
40200 8
40230 8
40260 8
40290 8
40320 8
40350 8
40380 8
40650 8
40680 8
40710 8
40740 8
40770 8
40800 8
40920 8
40950 8
41100 8
41130 8
41160 8
41190 8
41220 8
41250 8
41280 8
41400 8
41430 8
41460 8
41490 8
};
\addplot [semithick, black!30!green, mark=triangle, mark size=1.25, mark options={rotate=180}, only marks, forget plot]
table {%
41190 8
41220 8
41250 8
41280 8
41400 8
41430 8
41460 8
41490 8
};
\end{axis}

\end{tikzpicture}


==> media/theoretical_subframe_optimizations/histogram_750s.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={Number of navigation data blocks},
xlabel={Seconds},
xmin=-1, xmax=25,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24},
xticklabel style={
    /tikz/.cd,
    rotate=80
    },
xticklabels={30,60,90,120,150,180,210,240,270,300,330,360,390,420,450,480,510,540,570,600,630,660,690,720,750+},
y grid style={darkgray176},
ymin=0, ymax=745.5,
ytick style={color=black}
]
\draw[draw=none,fill=steelblue31119180] (axis cs:-0.4,0) rectangle (axis cs:0.4,26);
\draw[draw=none,fill=steelblue31119180] (axis cs:0.6,0) rectangle (axis cs:1.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:1.6,0) rectangle (axis cs:2.4,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:2.6,0) rectangle (axis cs:3.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:3.6,0) rectangle (axis cs:4.4,15);
\draw[draw=none,fill=steelblue31119180] (axis cs:4.6,0) rectangle (axis cs:5.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:5.6,0) rectangle (axis cs:6.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:6.6,0) rectangle (axis cs:7.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:7.6,0) rectangle (axis cs:8.4,16);
\draw[draw=none,fill=steelblue31119180] (axis cs:8.6,0) rectangle (axis cs:9.4,3);
\draw[draw=none,fill=steelblue31119180] (axis cs:9.6,0) rectangle (axis cs:10.4,14);
\draw[draw=none,fill=steelblue31119180] (axis cs:10.6,0) rectangle (axis cs:11.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:11.6,0) rectangle (axis cs:12.4,19);
\draw[draw=none,fill=steelblue31119180] (axis cs:12.6,0) rectangle (axis cs:13.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:13.6,0) rectangle (axis cs:14.4,18);
\draw[draw=none,fill=steelblue31119180] (axis cs:14.6,0) rectangle (axis cs:15.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:15.6,0) rectangle (axis cs:16.4,21);
\draw[draw=none,fill=steelblue31119180] (axis cs:16.6,0) rectangle (axis cs:17.4,4);
\draw[draw=none,fill=steelblue31119180] (axis cs:17.6,0) rectangle (axis cs:18.4,23);
\draw[draw=none,fill=steelblue31119180] (axis cs:18.6,0) rectangle (axis cs:19.4,710);
\draw[draw=none,fill=steelblue31119180] (axis cs:19.6,0) rectangle (axis cs:20.4,5);
\draw[draw=none,fill=steelblue31119180] (axis cs:20.6,0) rectangle (axis cs:21.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:21.6,0) rectangle (axis cs:22.4,1);
\draw[draw=none,fill=steelblue31119180] (axis cs:22.6,0) rectangle (axis cs:23.4,0);
\draw[draw=none,fill=steelblue31119180] (axis cs:23.6,0) rectangle (axis cs:24.4,145);
\end{axis}

\end{tikzpicture}


==> media/theoretical_subframe_optimizations/iod_cop_markers.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    at={(0.5,1.01)},
    anchor=south,
    %nodes={scale=0.8},
    legend columns=3,
    /tikz/every even column/.append style={column sep=0.2cm}
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmajorgrids,
xmin=-1.45, xmax=30.45,
xtick style={color=black},
xlabel={First sub-frame start offset (s)},
y grid style={darkgray176},
ylabel={TTFAF (s)},
ymajorgrids,
%ymin=42.55, ymax=125.0,
ytick style={color=black},
]

\addplot [only marks, mark=o, mark size=1.4, steelblue31119180]
table {%
0 90
1 119
2 118
3 117
4 116
5 115
6 114
7 113
8 112
9 111
10 110
11 109
12 108
13 107
14 106
15 105
16 104
17 103
18 102
19 101
20 100
21 99
22 98
23 97
24 96
25 95
26 94
27 93
28 92
29 91
30 90
};
\addlegendentry{No optimisation}

\addplot [only marks, mark=+, mark size=1.4, darkorange25512714]
table {%
0 90
1 89
2 88
3 87
4 86
5 85
6 84
7 83
8 82
9 81
10 80
11 79
12 78
13 77
14 76
15 75
16 74
17 73
18 72
19 71
20 70
21 69
22 68
23 97
24 96
25 95
26 94
27 93
28 92
29 91
30 90
};
\addlegendentry{IOD}

\addplot [only marks, mark=pentagon, mark size=1.4, forestgreen4416044]
table {%
0 60
1 59
2 58
3 57
4 56
5 55
6 54
7 53
8 52
9 51
10 50
11 49
12 48
13 47
14 46
15 45
16 44
17 73
18 72
19 71
20 70
21 69
22 68
23 67
24 66
25 65
26 64
27 63
28 62
29 61
30 60
};
\addlegendentry{COP and IOD}
\end{axis}

\end{tikzpicture}

